Laplace Matching for fast Approximate Inference in Latent Gaussian Models

Bayesian inference on non-Gaussian data is often non-analytic and requires computationally expensive approximations such as sampling or variational inference. We propose an approximate inference framework primarily designed to be computationally cheap while still achieving high approximation quality. The concept, which we call Laplace Matching, involves closed-form, approximate, bi-directional transformations between the parameter spaces of exponential families. These are constructed from Laplace approximations under custom-designed basis transformations. The mappings can then be leveraged to effectively turn a latent Gaussian distribution into an approximate conjugate prior to a rich class of observable variables. This allows us to train latent Gaussian models such as Gaussian Processes on non-Gaussian data at nearly no additional cost. The method can be thought of as a pre-processing step which can be implemented in <5 lines of code and runs in less than a second. Furthermore, Laplace Matching yields a simple way to group similar data points together, e.g. to produce inducing points for GPs. We empirically evaluate the method with experiments for four different exponential distributions, namely the Beta, Gamma, Dirichlet and inverse Wishart, showing approximation quality comparable to state-of-the-art approximate inference techniques at a drastic reduction in computational cost.

==> figures/KL_MMD/KL_Beta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.822,
ytick style={color=black},
ytick={0,0.5,1},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.5\),\(\displaystyle 1.0\)}
]
\addplot [semithick, black]
table {%
0 nan
1 0.822
2 0.397
3 0.256
4 0.187
5 0.145
6 0.119
7 0.101
8 0.0867
9 0.0747
};
\addplot [semithick, color0]
table {%
0 0.157
1 0.0724
2 0.0491
3 0.0382
4 0.0305
5 0.0256
6 0.0219
7 0.0187
8 0.0158
9 0.016
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/KL_Chi2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=0.55, xmax=10.4,
xtick style={color=black},
xtick={0,2,4,6,8,10,12},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\),
  \(\displaystyle 12\)
},
y grid style={white!69!black},
ymin=0, ymax=1.66,
ytick style={color=black},
ytick={0,1,2},
yticklabels={\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\)}
]
\addplot [semithick, black]
table {%
1 nan
2 nan
3 1.66
4 0.807
5 0.543
6 0.4
7 0.301
8 0.27
9 0.231
10 0.201
};
\addplot [semithick, color0]
table {%
1 0.85
2 0.336
3 0.204
4 0.138
5 0.103
6 0.0833
7 0.07
8 0.0598
9 0.0535
10 0.0476
};
\addplot [semithick, blue]
table {%
1 0.847
2 0.12
3 0.063
4 0.0406
5 0.0299
6 0.0234
7 0.0193
8 0.0164
9 0.0139
10 0.0123
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/KL_Dirichlet.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.000418,
ytick style={color=black},
ytick={0,0.00025,0.0005},
yticklabels={
  \(\displaystyle 0.00000\),
  \(\displaystyle 0.00025\),
  \(\displaystyle 0.00050\)
}
]
\addplot [semithick, black]
table {%
0 nan
1 0.000418
2 0.000224
3 0.000153
4 0.000112
5 8.85e-05
6 7.28e-05
7 6.12e-05
8 5.26e-05
9 4.59e-05
};
\addplot [semithick, color0]
table {%
0 0.000123
1 9.11e-05
2 5.47e-05
3 4.72e-05
4 3.7e-05
5 3.19e-05
6 2.67e-05
7 2.39e-05
8 1.86e-05
9 1.72e-05
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/KL_Exponential.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.383,
ytick style={color=black},
ytick={0,0.2,0.4},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\)}
]
\addplot [semithick, color0]
table {%
0 0.332
1 0.327
2 0.325
3 0.321
4 0.331
5 0.328
6 0.327
7 0.333
8 0.326
9 0.329
};
\addplot [semithick, blue]
table {%
0 0.123
1 0.122
2 0.125
3 0.125
4 0.123
5 0.122
6 0.123
7 0.125
8 0.123
9 0.125
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/KL_Gamma.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=0.05, xmax=9.95,
xtick style={color=black},
xtick={0,2,4,6,8,10},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=1.72,
ytick style={color=black},
ytick={0,1,2},
yticklabels={\(\displaystyle 0\),\(\displaystyle 1\),\(\displaystyle 2\)}
]
\addplot [semithick, black]
table {%
0.5 nan
1.5 1.72
2.5 0.553
3.5 0.336
4.5 0.236
5.5 0.188
6.5 0.149
7.5 0.127
8.5 0.112
9.5 0.099
};
\addplot [semithick, color0]
table {%
0.5 0.846
1.5 0.202
2.5 0.102
3.5 0.0683
4.5 0.0523
5.5 0.0423
6.5 0.0335
7.5 0.0297
8.5 0.027
9.5 0.0228
};
\addplot [semithick, blue]
table {%
0.5 0.844
1.5 0.062
2.5 0.0308
3.5 0.018
4.5 0.0138
5.5 0.0114
6.5 0.0088
7.5 0.00794
8.5 0.00696
9.5 0.00543
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/KL_Wishart.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=17.3,
ytick style={color=black},
ytick={0,10,20},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\)}
]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 17.3
3 9.17
4 6.92
5 5.88
6 5.29
7 4.99
8 4.85
9 4.78
};
\addplot [semithick, color0]
table {%
0 3.28
1 2.18
2 1.49
3 1.06
4 0.816
5 0.796
6 0.783
7 0.935
8 1.15
9 1.44
};
\addplot [semithick, blue]
table {%
0 2.31
1 1.42
2 0.939
3 0.71
4 0.641
5 0.695
6 0.855
7 1.09
8 1.4
9 1.78
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/KL_inv_Gamma.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=5.77,
ytick style={color=black},
ytick={0,5,10},
yticklabels={\(\displaystyle 0\),\(\displaystyle 5\),\(\displaystyle 10\)}
]
\addplot [semithick, black]
table {%
0 5.77
1 3.34
2 2.2
3 1.61
4 1.22
5 0.987
6 0.811
7 0.674
8 0.593
9 0.513
};
\addplot [semithick, color0]
table {%
0 0.323
1 0.139
2 0.0851
3 0.0601
4 0.0462
5 0.0378
6 0.0317
7 0.028
8 0.0251
9 0.0216
};
\addplot [semithick, blue]
table {%
0 2.79
1 1.27
2 0.77
3 0.538
4 0.395
5 0.307
6 0.259
7 0.223
8 0.185
9 0.17
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/KL_inv_Wishart.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=10.4,
ytick style={color=black},
ytick={0,10,20},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\)}
]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 10.4
4 9.92
5 9.68
6 9.24
7 9.13
8 8.78
9 8.81
};
\addplot [semithick, color0]
table {%
0 5.75
1 4.83
2 4.22
3 3.91
4 3.73
5 3.72
6 3.91
7 4.1
8 4.39
9 4.78
};
\addplot [semithick, blue]
table {%
0 10.4
1 9.75
2 8.88
3 8.06
4 7.58
5 7.13
6 6.87
7 6.78
8 6.73
9 6.8
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/MMD_Beta.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-5,0,5,10},
xticklabels={
  \(\displaystyle -5\),
  \(\displaystyle 0\),
  \(\displaystyle 5\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.0954,
ytick style={color=black},
ytick={0,0.05,0.1},
yticklabels={\(\displaystyle 0.00\),\(\displaystyle 0.05\),\(\displaystyle 0.10\)}
]
\addplot [semithick, black]
table {%
0 nan
1 0.0954
2 0.0196
3 0.00995
4 0.00545
5 0.00391
6 0.0035
7 0.00254
8 0.00195
9 0.00172
};
\addplot [semithick, color0]
table {%
0 0.00889
1 0.00407
2 0.00319
3 0.00211
4 0.00219
5 0.00178
6 0.00168
7 0.00179
8 0.00109
9 0.00106
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/MMD_Chi2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=0.55, xmax=10.4,
xtick style={color=black},
xtick={0,2,4,6,8,10,12},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\),
  \(\displaystyle 12\)
},
y grid style={white!69!black},
ymin=0, ymax=0.213,
ytick style={color=black},
ytick={0,0.2,0.4},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\)}
]
\addplot [semithick, black]
table {%
1 nan
2 nan
3 0.105
4 0.0521
5 0.0326
6 0.0213
7 0.0161
8 0.0134
9 0.0106
10 0.00874
};
\addplot [semithick, color0]
table {%
1 0.04
2 0.025
3 0.0195
4 0.0141
5 0.00952
6 0.00861
7 0.00651
8 0.00688
9 0.00442
10 0.00502
};
\addplot [semithick, blue]
table {%
1 0.213
2 0.0187
3 0.00865
4 0.00522
5 0.00366
6 0.00259
7 0.00308
8 0.00155
9 0.00203
10 0.0019
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/MMD_Dirichlet.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.062,
ytick style={color=black},
ytick={0,0.05,0.1},
yticklabels={\(\displaystyle 0.00\),\(\displaystyle 0.05\),\(\displaystyle 0.10\)}
]
\addplot [semithick, black]
table {%
0 nan
1 0.062
2 0.0144
3 0.00606
4 0.00359
5 0.00211
6 0.00153
7 0.00114
8 0.000785
9 0.000728
};
\addplot [semithick, color0]
table {%
0 0.015
1 0.00744
2 0.00388
3 0.00293
4 0.00177
5 0.00145
6 0.000572
7 0.000765
8 0.000636
9 0.000645
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/MMD_Exponential.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.0287,
ytick style={color=black},
ytick={0,0.02,0.04},
yticklabels={\(\displaystyle 0.00\),\(\displaystyle 0.02\),\(\displaystyle 0.04\)}
]
\addplot [semithick, color0]
table {%
0 0.026
1 0.0287
2 0.0267
3 0.0257
4 0.0254
5 0.0237
6 0.026
7 0.0264
8 0.027
9 0.0222
};
\addplot [semithick, blue]
table {%
0 0.0148
1 0.0103
2 0.00764
3 0.00593
4 0.00497
5 0.00487
6 0.00352
7 0.00357
8 0.00299
9 0.00318
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/MMD_Gamma.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=0.05, xmax=9.95,
xtick style={color=black},
xtick={0,2,4,6,8,10},
xticklabels={
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.213,
ytick style={color=black},
ytick={0,0.2,0.4},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.2\),\(\displaystyle 0.4\)}
]
\addplot [semithick, black]
table {%
0.5 nan
1.5 0.138
2.5 0.0603
3.5 0.0377
4.5 0.029
5.5 0.0205
6.5 0.0181
7.5 0.0153
8.5 0.0136
9.5 0.0124
};
\addplot [semithick, color0]
table {%
0.5 0.04
1.5 0.0201
2.5 0.0105
3.5 0.00833
4.5 0.00492
5.5 0.00435
6.5 0.00312
7.5 0.00268
8.5 0.002
9.5 0.00171
};
\addplot [semithick, blue]
table {%
0.5 0.213
1.5 0.00719
2.5 0.00324
3.5 0.00162
4.5 0.00145
5.5 0.000694
6.5 0.000604
7.5 0.000339
8.5 0.000342
9.5 0.000218
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/MMD_Wishart.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.159,
ytick style={color=black},
ytick={0,0.1,0.2},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.1\),\(\displaystyle 0.2\)}
]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 0.159
3 0.0404
4 0.014
5 0.00748
6 0.00426
7 0.00273
8 0.00175
9 0.0011
};
\addplot [semithick, color0]
table {%
0 0.0308
1 0.0326
2 0.0372
3 0.0303
4 0.0281
5 0.0275
6 0.0256
7 0.0252
8 0.0214
9 0.0211
};
\addplot [semithick, blue]
table {%
0 0.127
1 0.0911
2 0.0813
3 0.0719
4 0.0599
5 0.0568
6 0.0504
7 0.0459
8 0.0461
9 0.0369
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/MMD_inv_Gamma.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.186,
ytick style={color=black},
ytick={0,0.1,0.2},
yticklabels={\(\displaystyle 0.0\),\(\displaystyle 0.1\),\(\displaystyle 0.2\)}
]
\addplot [semithick, black]
table {%
0 0.186
1 0.1
2 0.0603
3 0.0411
4 0.0299
5 0.0207
6 0.0162
7 0.0129
8 0.0104
9 0.00871
};
\addplot [semithick, color0]
table {%
0 0.027
1 0.0148
2 0.00837
3 0.00677
4 0.00512
5 0.00326
6 0.00284
7 0.00233
8 0.00191
9 0.00168
};
\addplot [semithick, blue]
table {%
0 0.0952
1 0.0363
2 0.0187
3 0.0111
4 0.00778
5 0.00483
6 0.00373
7 0.00297
8 0.00229
9 0.00185
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD/MMD_inv_Wishart.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.414,
ytick style={color=black},
ytick={0,0.25,0.5},
yticklabels={\(\displaystyle 0.00\),\(\displaystyle 0.25\),\(\displaystyle 0.50\)}
]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 0.353
4 0.313
5 0.287
6 0.261
7 0.235
8 0.203
9 0.177
};
\addplot [semithick, color0]
table {%
0 0.115
1 0.105
2 0.102
3 0.0909
4 0.0915
5 0.0878
6 0.0852
7 0.0815
8 0.0791
9 0.0686
};
\addplot [semithick, blue]
table {%
0 0.414
1 0.307
2 0.241
3 0.185
4 0.157
5 0.138
6 0.125
7 0.104
8 0.0851
9 0.0742
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD_appendix/KL_inv_Wishart_n_const_V_inc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=11.2,
ytick style={color=black},
ytick={0,10,20},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\)}
]
\addplot [semithick, black]
table {%
0 11.2
1 11
2 10.7
3 10.3
4 10.2
5 10.1
6 9.92
7 9.65
8 9.67
9 9.52
};
\addplot [semithick, color0]
table {%
0 4.42
1 4.24
2 4.02
3 3.9
4 3.78
5 3.65
6 3.53
7 3.45
8 3.35
9 3.28
};
\addplot [semithick, blue]
table {%
0 8.66
1 8.58
2 8.28
3 8.24
4 8.07
5 7.93
6 7.7
7 7.58
8 7.61
9 7.37
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD_appendix/KL_inv_Wishart_n_inc_V_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=11.3,
ytick style={color=black},
ytick={0,10,20},
yticklabels={\(\displaystyle 0\),\(\displaystyle 10\),\(\displaystyle 20\)}
]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 11.3
4 10.8
5 10.5
6 9.94
7 9.72
8 9.2
9 9.07
};
\addplot [semithick, color0]
table {%
0 5.75
1 5.05
2 4.63
3 4.47
4 4.43
5 4.53
6 4.82
7 5.11
8 5.49
9 5.96
};
\addplot [semithick, blue]
table {%
0 10.4
1 10
2 9.36
3 8.64
4 8.24
5 7.84
6 7.61
7 7.55
8 7.53
9 7.6
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD_appendix/MMD_inv_Wishart_n_const_V_inc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.452,
ytick style={color=black},
ytick={0,0.25,0.5},
yticklabels={\(\displaystyle 0.00\),\(\displaystyle 0.25\),\(\displaystyle 0.50\)}
]
\addplot [semithick, black]
table {%
0 0.258
1 0.298
2 0.32
3 0.359
4 0.39
5 0.404
6 0.434
7 0.441
8 0.441
9 0.452
};
\addplot [semithick, color0]
table {%
0 0.102
1 0.102
2 0.0931
3 0.0926
4 0.0948
5 0.102
6 0.103
7 0.0998
8 0.0953
9 0.102
};
\addplot [semithick, blue]
table {%
0 0.155
1 0.174
2 0.176
3 0.189
4 0.205
5 0.223
6 0.221
7 0.241
8 0.239
9 0.248
};
\end{axis}

\end{tikzpicture}


==> figures/KL_MMD_appendix/MMD_inv_Wishart_n_inc_V_const.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.698,0.133,0.133}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xmin=-0.45, xmax=9.45,
xtick style={color=black},
xtick={-2,0,2,4,6,8,10},
xticklabels={
  \(\displaystyle -2\),
  \(\displaystyle 0\),
  \(\displaystyle 2\),
  \(\displaystyle 4\),
  \(\displaystyle 6\),
  \(\displaystyle 8\),
  \(\displaystyle 10\)
},
y grid style={white!69!black},
ymin=0, ymax=0.414,
ytick style={color=black},
ytick={0,0.25,0.5},
yticklabels={\(\displaystyle 0.00\),\(\displaystyle 0.25\),\(\displaystyle 0.50\)}
]
\addplot [semithick, black]
table {%
0 nan
1 nan
2 nan
3 0.234
4 0.176
5 0.136
6 0.109
7 0.077
8 0.0546
9 0.0418
};
\addplot [semithick, color0]
table {%
0 0.115
1 0.105
2 0.102
3 0.0909
4 0.0915
5 0.0878
6 0.0852
7 0.0815
8 0.0791
9 0.0686
};
\addplot [semithick, blue]
table {%
0 0.414
1 0.286
2 0.205
3 0.141
4 0.109
5 0.0841
6 0.0698
7 0.0519
8 0.0383
9 0.0303
};
\end{axis}

\end{tikzpicture}


==> figures/elections/Wanne_2004.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.753,0.796}
\definecolor{color1}{rgb}{1,0.843,0}
\definecolor{color2}{rgb}{0,1,1}
\definecolor{color3}{rgb}{1,1,0}

\begin{axis}[
height=\figheight,
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xlabel={\(\displaystyle p_i\)},
xmin=0, xmax=0.5,
xtick style={color=black},
xtick={0,0.1,0.2,0.3,0.4,0.5},
xticklabels={
  \(\displaystyle 0.0\),
  \(\displaystyle 0.1\),
  \(\displaystyle 0.2\),
  \(\displaystyle 0.3\),
  \(\displaystyle 0.4\),
  \(\displaystyle 0.5\)
},
ylabel={\(\displaystyle p(p_i)\)},
ymin=0, ymax=27
]
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.194,0) rectangle (axis cs:0.197,0.112);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.197,0) rectangle (axis cs:0.199,0.075);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.199,0) rectangle (axis cs:0.202,0.0375);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.202,0) rectangle (axis cs:0.205,0.0375);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.205,0) rectangle (axis cs:0.207,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.207,0) rectangle (axis cs:0.21,0.0375);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.21,0) rectangle (axis cs:0.213,0.15);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.213,0) rectangle (axis cs:0.215,0.0375);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.215,0) rectangle (axis cs:0.218,0.075);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.218,0) rectangle (axis cs:0.221,0.525);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.221,0) rectangle (axis cs:0.223,0.337);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.223,0) rectangle (axis cs:0.226,0.337);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.226,0) rectangle (axis cs:0.229,0.3);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.229,0) rectangle (axis cs:0.231,0.45);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.231,0) rectangle (axis cs:0.234,0.75);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.234,0) rectangle (axis cs:0.237,0.937);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.237,0) rectangle (axis cs:0.239,1.01);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.239,0) rectangle (axis cs:0.242,1.39);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.242,0) rectangle (axis cs:0.245,1.46);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.245,0) rectangle (axis cs:0.247,2.25);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.247,0) rectangle (axis cs:0.25,2.66);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.25,0) rectangle (axis cs:0.253,2.59);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.253,0) rectangle (axis cs:0.255,3.11);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.255,0) rectangle (axis cs:0.258,3.79);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.258,0) rectangle (axis cs:0.261,4.27);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.261,0) rectangle (axis cs:0.263,4.31);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.263,0) rectangle (axis cs:0.266,4.91);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.266,0) rectangle (axis cs:0.269,6.6);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.269,0) rectangle (axis cs:0.271,5.92);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.271,0) rectangle (axis cs:0.274,6.37);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.274,0) rectangle (axis cs:0.277,6.94);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.277,0) rectangle (axis cs:0.279,8.17);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.279,0) rectangle (axis cs:0.282,7.69);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.282,0) rectangle (axis cs:0.285,7.87);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.285,0) rectangle (axis cs:0.287,8.96);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.287,0) rectangle (axis cs:0.29,8.58);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.29,0) rectangle (axis cs:0.293,9.75);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.293,0) rectangle (axis cs:0.295,10.7);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.295,0) rectangle (axis cs:0.298,11.7);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.298,0) rectangle (axis cs:0.301,12);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.301,0) rectangle (axis cs:0.303,12.3);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.303,0) rectangle (axis cs:0.306,10.9);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.306,0) rectangle (axis cs:0.309,12);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.309,0) rectangle (axis cs:0.311,12.5);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.311,0) rectangle (axis cs:0.314,10.9);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.314,0) rectangle (axis cs:0.317,10.9);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.317,0) rectangle (axis cs:0.319,11.6);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.319,0) rectangle (axis cs:0.322,10.7);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.322,0) rectangle (axis cs:0.325,9.9);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.325,0) rectangle (axis cs:0.327,10.2);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.327,0) rectangle (axis cs:0.33,10.4);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.33,0) rectangle (axis cs:0.333,8.77);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.333,0) rectangle (axis cs:0.335,9.03);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.335,0) rectangle (axis cs:0.338,7.76);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.338,0) rectangle (axis cs:0.341,8.06);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.341,0) rectangle (axis cs:0.343,7.84);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.343,0) rectangle (axis cs:0.346,6.45);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.346,0) rectangle (axis cs:0.349,5.74);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.349,0) rectangle (axis cs:0.351,6.41);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.351,0) rectangle (axis cs:0.354,6.15);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.354,0) rectangle (axis cs:0.357,4.84);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.357,0) rectangle (axis cs:0.359,4.2);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.359,0) rectangle (axis cs:0.362,3.34);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.362,0) rectangle (axis cs:0.365,3.82);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.365,0) rectangle (axis cs:0.367,3.3);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.367,0) rectangle (axis cs:0.37,2.21);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.37,0) rectangle (axis cs:0.373,2.29);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.373,0) rectangle (axis cs:0.375,2.47);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.375,0) rectangle (axis cs:0.378,2.02);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.378,0) rectangle (axis cs:0.381,1.8);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.381,0) rectangle (axis cs:0.383,1.27);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.383,0) rectangle (axis cs:0.386,1.5);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.386,0) rectangle (axis cs:0.389,0.9);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.389,0) rectangle (axis cs:0.391,0.675);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.391,0) rectangle (axis cs:0.394,0.9);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.394,0) rectangle (axis cs:0.397,0.75);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.397,0) rectangle (axis cs:0.399,0.487);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.399,0) rectangle (axis cs:0.402,0.487);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.402,0) rectangle (axis cs:0.405,0.3);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.405,0) rectangle (axis cs:0.407,0.3);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.407,0) rectangle (axis cs:0.41,0.187);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.41,0) rectangle (axis cs:0.413,0.225);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.413,0) rectangle (axis cs:0.415,0.112);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.415,0) rectangle (axis cs:0.418,0.075);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.418,0) rectangle (axis cs:0.421,0.225);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.421,0) rectangle (axis cs:0.423,0.0375);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.423,0) rectangle (axis cs:0.426,0.112);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.426,0) rectangle (axis cs:0.429,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.429,0) rectangle (axis cs:0.431,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.431,0) rectangle (axis cs:0.434,0.0375);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.434,0) rectangle (axis cs:0.437,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.437,0) rectangle (axis cs:0.439,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.439,0) rectangle (axis cs:0.442,0.075);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.442,0) rectangle (axis cs:0.445,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.445,0) rectangle (axis cs:0.447,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.447,0) rectangle (axis cs:0.45,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.45,0) rectangle (axis cs:0.453,0.0375);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.453,0) rectangle (axis cs:0.455,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.455,0) rectangle (axis cs:0.458,0);
\draw[draw=none,fill=color0,fill opacity=0.3] (axis cs:0.458,0) rectangle (axis cs:0.461,0.0375);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.155,0) rectangle (axis cs:0.157,0.0386);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.157,0) rectangle (axis cs:0.16,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.16,0) rectangle (axis cs:0.163,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.163,0) rectangle (axis cs:0.165,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.165,0) rectangle (axis cs:0.168,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.168,0) rectangle (axis cs:0.17,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.17,0) rectangle (axis cs:0.173,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.173,0) rectangle (axis cs:0.176,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.176,0) rectangle (axis cs:0.178,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.178,0) rectangle (axis cs:0.181,0.0386);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.181,0) rectangle (axis cs:0.183,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.183,0) rectangle (axis cs:0.186,0.0386);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.186,0) rectangle (axis cs:0.188,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.188,0) rectangle (axis cs:0.191,0.309);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.191,0) rectangle (axis cs:0.194,0.193);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.194,0) rectangle (axis cs:0.196,0.0386);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.196,0) rectangle (axis cs:0.199,0.0386);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.199,0) rectangle (axis cs:0.201,0.348);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.201,0) rectangle (axis cs:0.204,0.618);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.204,0) rectangle (axis cs:0.207,0.502);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.207,0) rectangle (axis cs:0.209,0.966);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.209,0) rectangle (axis cs:0.212,1.47);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.212,0) rectangle (axis cs:0.214,1.35);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.214,0) rectangle (axis cs:0.217,2.01);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.217,0) rectangle (axis cs:0.22,1.89);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.22,0) rectangle (axis cs:0.222,2.63);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.222,0) rectangle (axis cs:0.225,2.59);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.225,0) rectangle (axis cs:0.227,3.63);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.227,0) rectangle (axis cs:0.23,3.21);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.23,0) rectangle (axis cs:0.232,4.13);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.232,0) rectangle (axis cs:0.235,4.98);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.235,0) rectangle (axis cs:0.238,4.87);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.238,0) rectangle (axis cs:0.24,6.3);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.24,0) rectangle (axis cs:0.243,6.57);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.243,0) rectangle (axis cs:0.245,6.96);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.245,0) rectangle (axis cs:0.248,8.77);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.248,0) rectangle (axis cs:0.251,8.66);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.251,0) rectangle (axis cs:0.253,9.39);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.253,0) rectangle (axis cs:0.256,9.89);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.256,0) rectangle (axis cs:0.258,11.2);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.258,0) rectangle (axis cs:0.261,10.9);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.261,0) rectangle (axis cs:0.264,11.1);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.264,0) rectangle (axis cs:0.266,12.1);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.266,0) rectangle (axis cs:0.269,11.6);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.269,0) rectangle (axis cs:0.271,12.4);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.271,0) rectangle (axis cs:0.274,12.3);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.274,0) rectangle (axis cs:0.276,12.2);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.276,0) rectangle (axis cs:0.279,11.8);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.279,0) rectangle (axis cs:0.282,13.1);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.282,0) rectangle (axis cs:0.284,11.8);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.284,0) rectangle (axis cs:0.287,12.1);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.287,0) rectangle (axis cs:0.289,11.5);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.289,0) rectangle (axis cs:0.292,10.8);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.292,0) rectangle (axis cs:0.295,11);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.295,0) rectangle (axis cs:0.297,10.8);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.297,0) rectangle (axis cs:0.3,9.66);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.3,0) rectangle (axis cs:0.302,10);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.302,0) rectangle (axis cs:0.305,8.73);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.305,0) rectangle (axis cs:0.308,8.46);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.308,0) rectangle (axis cs:0.31,7.42);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.31,0) rectangle (axis cs:0.313,6.61);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.313,0) rectangle (axis cs:0.315,6.53);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.315,0) rectangle (axis cs:0.318,5.68);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.318,0) rectangle (axis cs:0.32,4.98);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.32,0) rectangle (axis cs:0.323,4.71);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.323,0) rectangle (axis cs:0.326,4.02);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.326,0) rectangle (axis cs:0.328,4.02);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.328,0) rectangle (axis cs:0.331,3.32);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.331,0) rectangle (axis cs:0.333,3.17);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.333,0) rectangle (axis cs:0.336,2.55);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.336,0) rectangle (axis cs:0.339,1.97);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.339,0) rectangle (axis cs:0.341,2.32);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.341,0) rectangle (axis cs:0.344,1.85);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.344,0) rectangle (axis cs:0.346,2.13);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.346,0) rectangle (axis cs:0.349,1.39);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.349,0) rectangle (axis cs:0.351,1.31);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.351,0) rectangle (axis cs:0.354,1.16);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.354,0) rectangle (axis cs:0.357,0.773);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.357,0) rectangle (axis cs:0.359,1.08);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.359,0) rectangle (axis cs:0.362,0.502);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.362,0) rectangle (axis cs:0.364,0.348);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.364,0) rectangle (axis cs:0.367,0.271);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.367,0) rectangle (axis cs:0.37,0.425);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.37,0) rectangle (axis cs:0.372,0.232);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.372,0) rectangle (axis cs:0.375,0.232);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.375,0) rectangle (axis cs:0.377,0.271);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.377,0) rectangle (axis cs:0.38,0.193);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.38,0) rectangle (axis cs:0.383,0.0773);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.383,0) rectangle (axis cs:0.385,0.0773);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.385,0) rectangle (axis cs:0.388,0.116);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.388,0) rectangle (axis cs:0.39,0.0386);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.39,0) rectangle (axis cs:0.393,0.193);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.393,0) rectangle (axis cs:0.395,0.155);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.395,0) rectangle (axis cs:0.398,0.0773);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.398,0) rectangle (axis cs:0.401,0.0773);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.401,0) rectangle (axis cs:0.403,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.403,0) rectangle (axis cs:0.406,0);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.406,0) rectangle (axis cs:0.408,0.0386);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.408,0) rectangle (axis cs:0.411,0.0386);
\draw[draw=none,fill=color1,fill opacity=0.3] (axis cs:0.411,0) rectangle (axis cs:0.414,0.0386);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0592,0) rectangle (axis cs:0.0604,0.235);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0604,0) rectangle (axis cs:0.0617,0);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0617,0) rectangle (axis cs:0.063,0.0783);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.063,0) rectangle (axis cs:0.0643,0.313);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0643,0) rectangle (axis cs:0.0655,0.313);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0655,0) rectangle (axis cs:0.0668,0.705);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0668,0) rectangle (axis cs:0.0681,0.47);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0681,0) rectangle (axis cs:0.0694,0.705);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0694,0) rectangle (axis cs:0.0707,0.783);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0707,0) rectangle (axis cs:0.0719,0.94);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0719,0) rectangle (axis cs:0.0732,0.548);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0732,0) rectangle (axis cs:0.0745,1.49);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0745,0) rectangle (axis cs:0.0758,2.19);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0758,0) rectangle (axis cs:0.077,3.29);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.077,0) rectangle (axis cs:0.0783,4.07);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0783,0) rectangle (axis cs:0.0796,4.78);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0796,0) rectangle (axis cs:0.0809,4.93);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0809,0) rectangle (axis cs:0.0821,5.09);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0821,0) rectangle (axis cs:0.0834,5.32);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0834,0) rectangle (axis cs:0.0847,6.97);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0847,0) rectangle (axis cs:0.086,9.63);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.086,0) rectangle (axis cs:0.0873,10.3);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0873,0) rectangle (axis cs:0.0885,10.5);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0885,0) rectangle (axis cs:0.0898,11.1);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0898,0) rectangle (axis cs:0.0911,14.4);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0911,0) rectangle (axis cs:0.0924,15.2);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0924,0) rectangle (axis cs:0.0936,19.3);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0936,0) rectangle (axis cs:0.0949,15.3);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0949,0) rectangle (axis cs:0.0962,17.1);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0962,0) rectangle (axis cs:0.0975,19.9);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0975,0) rectangle (axis cs:0.0988,19.7);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.0988,0) rectangle (axis cs:0.1,20);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.1,0) rectangle (axis cs:0.101,24.5);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.101,0) rectangle (axis cs:0.103,22.2);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.103,0) rectangle (axis cs:0.104,23.5);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.104,0) rectangle (axis cs:0.105,21.2);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.105,0) rectangle (axis cs:0.106,24.4);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.106,0) rectangle (axis cs:0.108,21.5);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.108,0) rectangle (axis cs:0.109,23.3);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.109,0) rectangle (axis cs:0.11,22.9);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.11,0) rectangle (axis cs:0.112,20.8);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.112,0) rectangle (axis cs:0.113,23.2);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.113,0) rectangle (axis cs:0.114,23.3);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.114,0) rectangle (axis cs:0.115,21.1);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.115,0) rectangle (axis cs:0.117,19);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.117,0) rectangle (axis cs:0.118,20.5);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.118,0) rectangle (axis cs:0.119,21.3);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.119,0) rectangle (axis cs:0.12,19.6);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.12,0) rectangle (axis cs:0.122,17.2);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.122,0) rectangle (axis cs:0.123,17.2);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.123,0) rectangle (axis cs:0.124,15.7);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.124,0) rectangle (axis cs:0.126,13.8);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.126,0) rectangle (axis cs:0.127,13.3);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.127,0) rectangle (axis cs:0.128,11);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.128,0) rectangle (axis cs:0.129,9.16);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.129,0) rectangle (axis cs:0.131,9.55);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.131,0) rectangle (axis cs:0.132,9.94);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.132,0) rectangle (axis cs:0.133,9.4);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.133,0) rectangle (axis cs:0.135,7.91);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.135,0) rectangle (axis cs:0.136,7.28);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.136,0) rectangle (axis cs:0.137,6.42);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.137,0) rectangle (axis cs:0.138,7.83);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.138,0) rectangle (axis cs:0.14,5.56);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.14,0) rectangle (axis cs:0.141,5.17);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.141,0) rectangle (axis cs:0.142,4.15);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.142,0) rectangle (axis cs:0.143,3.6);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.143,0) rectangle (axis cs:0.145,3.52);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.145,0) rectangle (axis cs:0.146,2.66);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.146,0) rectangle (axis cs:0.147,3.45);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.147,0) rectangle (axis cs:0.149,2.74);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.149,0) rectangle (axis cs:0.15,1.8);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.15,0) rectangle (axis cs:0.151,2.11);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.151,0) rectangle (axis cs:0.152,1.8);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.152,0) rectangle (axis cs:0.154,1.64);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.154,0) rectangle (axis cs:0.155,1.33);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.155,0) rectangle (axis cs:0.156,1.17);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.156,0) rectangle (axis cs:0.158,1.1);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.158,0) rectangle (axis cs:0.159,0.861);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.159,0) rectangle (axis cs:0.16,0.391);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.16,0) rectangle (axis cs:0.161,0.94);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.161,0) rectangle (axis cs:0.163,0.705);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.163,0) rectangle (axis cs:0.164,0.391);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.164,0) rectangle (axis cs:0.165,0.548);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.165,0) rectangle (axis cs:0.166,0.626);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.166,0) rectangle (axis cs:0.168,0.235);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.168,0) rectangle (axis cs:0.169,0.313);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.169,0) rectangle (axis cs:0.17,0.47);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.17,0) rectangle (axis cs:0.172,0.235);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.172,0) rectangle (axis cs:0.173,0);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.173,0) rectangle (axis cs:0.174,0.313);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.174,0) rectangle (axis cs:0.175,0.157);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.175,0) rectangle (axis cs:0.177,0.157);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.177,0) rectangle (axis cs:0.178,0.157);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.178,0) rectangle (axis cs:0.179,0.235);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.179,0) rectangle (axis cs:0.18,0.0783);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.18,0) rectangle (axis cs:0.182,0.0783);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.182,0) rectangle (axis cs:0.183,0.0783);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.183,0) rectangle (axis cs:0.184,0.0783);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.184,0) rectangle (axis cs:0.186,0.235);
\draw[draw=none,fill=blue!50.2!black,fill opacity=0.3] (axis cs:0.186,0) rectangle (axis cs:0.187,0.0783);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.147,0) rectangle (axis cs:0.149,0.0413);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.149,0) rectangle (axis cs:0.151,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.151,0) rectangle (axis cs:0.154,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.154,0) rectangle (axis cs:0.156,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.156,0) rectangle (axis cs:0.159,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.159,0) rectangle (axis cs:0.161,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.161,0) rectangle (axis cs:0.164,0.0413);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.164,0) rectangle (axis cs:0.166,0.331);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.166,0) rectangle (axis cs:0.168,0.165);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.168,0) rectangle (axis cs:0.171,0.207);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.171,0) rectangle (axis cs:0.173,0.331);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.173,0) rectangle (axis cs:0.176,0.372);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.176,0) rectangle (axis cs:0.178,0.62);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.178,0) rectangle (axis cs:0.18,0.331);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.18,0) rectangle (axis cs:0.183,0.992);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.183,0) rectangle (axis cs:0.185,1.2);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.185,0) rectangle (axis cs:0.188,0.992);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.188,0) rectangle (axis cs:0.19,1.69);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.19,0) rectangle (axis cs:0.193,1.36);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.193,0) rectangle (axis cs:0.195,1.94);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.195,0) rectangle (axis cs:0.197,2.19);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.197,0) rectangle (axis cs:0.2,2.77);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.2,0) rectangle (axis cs:0.202,3.22);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.202,0) rectangle (axis cs:0.205,3.55);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.205,0) rectangle (axis cs:0.207,4.55);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.207,0) rectangle (axis cs:0.209,4.63);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.209,0) rectangle (axis cs:0.212,5.29);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.212,0) rectangle (axis cs:0.214,6.45);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.214,0) rectangle (axis cs:0.217,6.41);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.217,0) rectangle (axis cs:0.219,7.19);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.219,0) rectangle (axis cs:0.222,8.1);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.222,0) rectangle (axis cs:0.224,7.69);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.224,0) rectangle (axis cs:0.226,7.98);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.226,0) rectangle (axis cs:0.229,10.5);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.229,0) rectangle (axis cs:0.231,11.1);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.231,0) rectangle (axis cs:0.234,11.3);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.234,0) rectangle (axis cs:0.236,11.6);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.236,0) rectangle (axis cs:0.239,11.6);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.239,0) rectangle (axis cs:0.241,11.6);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.241,0) rectangle (axis cs:0.243,12.8);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.243,0) rectangle (axis cs:0.246,13.4);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.246,0) rectangle (axis cs:0.248,13);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.248,0) rectangle (axis cs:0.251,11.6);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.251,0) rectangle (axis cs:0.253,13.5);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.253,0) rectangle (axis cs:0.255,13.7);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.255,0) rectangle (axis cs:0.258,12.6);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.258,0) rectangle (axis cs:0.26,13.1);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.26,0) rectangle (axis cs:0.263,12.7);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.263,0) rectangle (axis cs:0.265,9.71);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.265,0) rectangle (axis cs:0.268,11.8);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.268,0) rectangle (axis cs:0.27,11.9);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.27,0) rectangle (axis cs:0.272,10.3);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.272,0) rectangle (axis cs:0.275,9.79);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.275,0) rectangle (axis cs:0.277,9.17);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.277,0) rectangle (axis cs:0.28,8.1);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.28,0) rectangle (axis cs:0.282,7.36);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.282,0) rectangle (axis cs:0.284,7.56);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.284,0) rectangle (axis cs:0.287,6.41);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.287,0) rectangle (axis cs:0.289,6.16);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.289,0) rectangle (axis cs:0.292,6.53);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.292,0) rectangle (axis cs:0.294,5.41);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.294,0) rectangle (axis cs:0.297,4.75);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.297,0) rectangle (axis cs:0.299,4.13);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.299,0) rectangle (axis cs:0.301,3.84);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.301,0) rectangle (axis cs:0.304,2.98);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.304,0) rectangle (axis cs:0.306,2.89);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.306,0) rectangle (axis cs:0.309,2.4);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.309,0) rectangle (axis cs:0.311,2.23);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.311,0) rectangle (axis cs:0.314,2.19);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.314,0) rectangle (axis cs:0.316,1.9);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.316,0) rectangle (axis cs:0.318,1.78);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.318,0) rectangle (axis cs:0.321,1.36);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.321,0) rectangle (axis cs:0.323,1.12);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.323,0) rectangle (axis cs:0.326,1.24);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.326,0) rectangle (axis cs:0.328,0.744);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.328,0) rectangle (axis cs:0.33,0.951);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.33,0) rectangle (axis cs:0.333,0.785);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.333,0) rectangle (axis cs:0.335,0.496);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.335,0) rectangle (axis cs:0.338,0.207);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.338,0) rectangle (axis cs:0.34,0.413);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.34,0) rectangle (axis cs:0.343,0.372);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.343,0) rectangle (axis cs:0.345,0.248);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.345,0) rectangle (axis cs:0.347,0.372);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.347,0) rectangle (axis cs:0.35,0.0413);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.35,0) rectangle (axis cs:0.352,0.207);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.352,0) rectangle (axis cs:0.355,0.124);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.355,0) rectangle (axis cs:0.357,0.124);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.357,0) rectangle (axis cs:0.36,0.0413);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.36,0) rectangle (axis cs:0.362,0.0827);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.362,0) rectangle (axis cs:0.364,0.0413);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.364,0) rectangle (axis cs:0.367,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.367,0) rectangle (axis cs:0.369,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.369,0) rectangle (axis cs:0.372,0.0827);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.372,0) rectangle (axis cs:0.374,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.374,0) rectangle (axis cs:0.376,0.0413);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.376,0) rectangle (axis cs:0.379,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.379,0) rectangle (axis cs:0.381,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.381,0) rectangle (axis cs:0.384,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.384,0) rectangle (axis cs:0.386,0);
\draw[draw=none,fill=color2,fill opacity=0.3] (axis cs:0.386,0) rectangle (axis cs:0.389,0.0413);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.203,0) rectangle (axis cs:0.206,0.069);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.206,0) rectangle (axis cs:0.209,0.069);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.209,0) rectangle (axis cs:0.211,0.0345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.211,0) rectangle (axis cs:0.214,0.138);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.214,0) rectangle (axis cs:0.217,0.241);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.217,0) rectangle (axis cs:0.22,0.276);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.22,0) rectangle (axis cs:0.223,0.345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.223,0) rectangle (axis cs:0.226,0.517);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.226,0) rectangle (axis cs:0.229,0.552);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.229,0) rectangle (axis cs:0.232,0.552);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.232,0) rectangle (axis cs:0.235,0.724);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.235,0) rectangle (axis cs:0.238,1.03);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.238,0) rectangle (axis cs:0.24,0.965);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.24,0) rectangle (axis cs:0.243,1.34);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.243,0) rectangle (axis cs:0.246,1.38);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.246,0) rectangle (axis cs:0.249,2.28);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.249,0) rectangle (axis cs:0.252,2.55);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.252,0) rectangle (axis cs:0.255,2.52);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.255,0) rectangle (axis cs:0.258,3.45);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.258,0) rectangle (axis cs:0.261,3.52);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.261,0) rectangle (axis cs:0.264,4.55);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.264,0) rectangle (axis cs:0.267,4.83);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.267,0) rectangle (axis cs:0.269,5.59);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.269,0) rectangle (axis cs:0.272,5.17);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.272,0) rectangle (axis cs:0.275,6.79);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.275,0) rectangle (axis cs:0.278,6.48);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.278,0) rectangle (axis cs:0.281,7.14);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.281,0) rectangle (axis cs:0.284,7.03);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.284,0) rectangle (axis cs:0.287,7.83);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.287,0) rectangle (axis cs:0.29,8.58);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.29,0) rectangle (axis cs:0.293,8.03);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.293,0) rectangle (axis cs:0.296,9.65);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.296,0) rectangle (axis cs:0.298,9.62);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.298,0) rectangle (axis cs:0.301,9.89);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.301,0) rectangle (axis cs:0.304,10.2);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.304,0) rectangle (axis cs:0.307,10);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.307,0) rectangle (axis cs:0.31,10.4);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.31,0) rectangle (axis cs:0.313,10.9);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.313,0) rectangle (axis cs:0.316,10.4);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.316,0) rectangle (axis cs:0.319,10.1);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.319,0) rectangle (axis cs:0.322,10.2);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.322,0) rectangle (axis cs:0.325,9.62);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.325,0) rectangle (axis cs:0.327,9.89);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.327,0) rectangle (axis cs:0.33,8.69);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.33,0) rectangle (axis cs:0.333,9.52);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.333,0) rectangle (axis cs:0.336,9.14);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.336,0) rectangle (axis cs:0.339,8.48);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.339,0) rectangle (axis cs:0.342,7.9);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.342,0) rectangle (axis cs:0.345,8.1);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.345,0) rectangle (axis cs:0.348,7.41);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.348,0) rectangle (axis cs:0.351,6.86);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.351,0) rectangle (axis cs:0.354,6.76);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.354,0) rectangle (axis cs:0.356,6.31);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.356,0) rectangle (axis cs:0.359,4.65);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.359,0) rectangle (axis cs:0.362,5.38);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.362,0) rectangle (axis cs:0.365,4.62);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.365,0) rectangle (axis cs:0.368,4.03);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.368,0) rectangle (axis cs:0.371,4.31);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.371,0) rectangle (axis cs:0.374,3.14);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.374,0) rectangle (axis cs:0.377,2.96);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.377,0) rectangle (axis cs:0.38,2.55);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.38,0) rectangle (axis cs:0.383,2.55);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.383,0) rectangle (axis cs:0.385,2.28);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.385,0) rectangle (axis cs:0.388,1.83);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.388,0) rectangle (axis cs:0.391,1.86);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.391,0) rectangle (axis cs:0.394,1.28);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.394,0) rectangle (axis cs:0.397,1.41);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.397,0) rectangle (axis cs:0.4,1.28);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.4,0) rectangle (axis cs:0.403,0.931);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.403,0) rectangle (axis cs:0.406,0.69);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.406,0) rectangle (axis cs:0.409,0.793);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.409,0) rectangle (axis cs:0.412,0.448);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.412,0) rectangle (axis cs:0.414,0.724);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.414,0) rectangle (axis cs:0.417,0.483);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.417,0) rectangle (axis cs:0.42,0.241);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.42,0) rectangle (axis cs:0.423,0.379);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.423,0) rectangle (axis cs:0.426,0.172);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.426,0) rectangle (axis cs:0.429,0.138);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.429,0) rectangle (axis cs:0.432,0.172);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.432,0) rectangle (axis cs:0.435,0.069);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.435,0) rectangle (axis cs:0.438,0.172);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.438,0) rectangle (axis cs:0.441,0.0345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.441,0) rectangle (axis cs:0.443,0.069);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.443,0) rectangle (axis cs:0.446,0.0345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.446,0) rectangle (axis cs:0.449,0.069);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.449,0) rectangle (axis cs:0.452,0.069);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.452,0) rectangle (axis cs:0.455,0.069);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.455,0) rectangle (axis cs:0.458,0.0345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.458,0) rectangle (axis cs:0.461,0.0345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.461,0) rectangle (axis cs:0.464,0.0345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.464,0) rectangle (axis cs:0.467,0);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.467,0) rectangle (axis cs:0.47,0);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.47,0) rectangle (axis cs:0.472,0.0345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.472,0) rectangle (axis cs:0.475,0.0345);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.475,0) rectangle (axis cs:0.478,0);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.478,0) rectangle (axis cs:0.481,0);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.481,0) rectangle (axis cs:0.484,0);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.484,0) rectangle (axis cs:0.487,0);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.487,0) rectangle (axis cs:0.49,0);
\draw[draw=none,fill=black,fill opacity=0.7] (axis cs:0.49,0) rectangle (axis cs:0.493,0.0345);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.155,0) rectangle (axis cs:0.158,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.158,0) rectangle (axis cs:0.161,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.161,0) rectangle (axis cs:0.164,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.164,0) rectangle (axis cs:0.167,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.167,0) rectangle (axis cs:0.17,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.17,0) rectangle (axis cs:0.173,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.173,0) rectangle (axis cs:0.176,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.176,0) rectangle (axis cs:0.179,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.179,0) rectangle (axis cs:0.182,0.0681);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.182,0) rectangle (axis cs:0.185,0.0681);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.185,0) rectangle (axis cs:0.188,0.17);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.188,0) rectangle (axis cs:0.19,0.477);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.19,0) rectangle (axis cs:0.193,0.238);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.193,0) rectangle (axis cs:0.196,0.477);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.196,0) rectangle (axis cs:0.199,0.477);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.199,0) rectangle (axis cs:0.202,0.749);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.202,0) rectangle (axis cs:0.205,1.26);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.205,0) rectangle (axis cs:0.208,1.09);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.208,0) rectangle (axis cs:0.211,1.53);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.211,0) rectangle (axis cs:0.214,1.67);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.214,0) rectangle (axis cs:0.217,1.84);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.217,0) rectangle (axis cs:0.22,2.76);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.22,0) rectangle (axis cs:0.223,2.83);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.223,0) rectangle (axis cs:0.226,3.47);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.226,0) rectangle (axis cs:0.229,3.88);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.229,0) rectangle (axis cs:0.232,4.12);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.232,0) rectangle (axis cs:0.235,4.73);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.235,0) rectangle (axis cs:0.238,5.48);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.238,0) rectangle (axis cs:0.24,6.3);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.24,0) rectangle (axis cs:0.243,6.81);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.243,0) rectangle (axis cs:0.246,6.94);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.246,0) rectangle (axis cs:0.249,8.61);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.249,0) rectangle (axis cs:0.252,9.19);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.252,0) rectangle (axis cs:0.255,8.44);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.255,0) rectangle (axis cs:0.258,10.4);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.258,0) rectangle (axis cs:0.261,10.3);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.261,0) rectangle (axis cs:0.264,10.8);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.264,0) rectangle (axis cs:0.267,10.7);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.267,0) rectangle (axis cs:0.27,11.4);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.27,0) rectangle (axis cs:0.273,11.3);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.273,0) rectangle (axis cs:0.276,11.1);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.276,0) rectangle (axis cs:0.279,11.7);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.279,0) rectangle (axis cs:0.282,11.7);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.282,0) rectangle (axis cs:0.285,11.2);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.285,0) rectangle (axis cs:0.287,11.8);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.287,0) rectangle (axis cs:0.29,10.7);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.29,0) rectangle (axis cs:0.293,9.46);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.293,0) rectangle (axis cs:0.296,9.63);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.296,0) rectangle (axis cs:0.299,9.33);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.299,0) rectangle (axis cs:0.302,9.29);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.302,0) rectangle (axis cs:0.305,7.28);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.305,0) rectangle (axis cs:0.308,8.41);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.308,0) rectangle (axis cs:0.311,7.59);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.311,0) rectangle (axis cs:0.314,6.13);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.314,0) rectangle (axis cs:0.317,6.19);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.317,0) rectangle (axis cs:0.32,5.41);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.32,0) rectangle (axis cs:0.323,4.22);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.323,0) rectangle (axis cs:0.326,4.32);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.326,0) rectangle (axis cs:0.329,4.49);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.329,0) rectangle (axis cs:0.332,3.81);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.332,0) rectangle (axis cs:0.334,3.4);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.334,0) rectangle (axis cs:0.337,3.61);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.337,0) rectangle (axis cs:0.34,2.79);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.34,0) rectangle (axis cs:0.343,3.03);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.343,0) rectangle (axis cs:0.346,1.57);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.346,0) rectangle (axis cs:0.349,1.77);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.349,0) rectangle (axis cs:0.352,1.87);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.352,0) rectangle (axis cs:0.355,1.67);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.355,0) rectangle (axis cs:0.358,1.02);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.358,0) rectangle (axis cs:0.361,1.06);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.361,0) rectangle (axis cs:0.364,1.02);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.364,0) rectangle (axis cs:0.367,0.919);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.367,0) rectangle (axis cs:0.37,0.647);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.37,0) rectangle (axis cs:0.373,0.749);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.373,0) rectangle (axis cs:0.376,0.442);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.376,0) rectangle (axis cs:0.379,0.545);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.379,0) rectangle (axis cs:0.381,0.374);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.381,0) rectangle (axis cs:0.384,0.136);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.384,0) rectangle (axis cs:0.387,0.102);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.387,0) rectangle (axis cs:0.39,0.136);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.39,0) rectangle (axis cs:0.393,0.136);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.393,0) rectangle (axis cs:0.396,0.17);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.396,0) rectangle (axis cs:0.399,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.399,0) rectangle (axis cs:0.402,0.0681);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.402,0) rectangle (axis cs:0.405,0.102);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.405,0) rectangle (axis cs:0.408,0.136);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.408,0) rectangle (axis cs:0.411,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.411,0) rectangle (axis cs:0.414,0.136);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.414,0) rectangle (axis cs:0.417,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.417,0) rectangle (axis cs:0.42,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.42,0) rectangle (axis cs:0.423,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.423,0) rectangle (axis cs:0.426,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.426,0) rectangle (axis cs:0.428,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.428,0) rectangle (axis cs:0.431,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.431,0) rectangle (axis cs:0.434,0.034);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.434,0) rectangle (axis cs:0.437,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.437,0) rectangle (axis cs:0.44,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.44,0) rectangle (axis cs:0.443,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.443,0) rectangle (axis cs:0.446,0);
\draw[draw=none,fill=red,fill opacity=0.7] (axis cs:0.446,0) rectangle (axis cs:0.449,0.0681);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.048,0) rectangle (axis cs:0.0497,0.0612);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0497,0) rectangle (axis cs:0.0513,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0513,0) rectangle (axis cs:0.0529,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0529,0) rectangle (axis cs:0.0546,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0546,0) rectangle (axis cs:0.0562,0.245);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0562,0) rectangle (axis cs:0.0578,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0578,0) rectangle (axis cs:0.0595,0.122);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0595,0) rectangle (axis cs:0.0611,0.306);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0611,0) rectangle (axis cs:0.0627,0.245);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0627,0) rectangle (axis cs:0.0644,0.551);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0644,0) rectangle (axis cs:0.066,0.551);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.066,0) rectangle (axis cs:0.0676,0.979);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0676,0) rectangle (axis cs:0.0693,1.04);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0693,0) rectangle (axis cs:0.0709,1.28);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0709,0) rectangle (axis cs:0.0725,1.71);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0725,0) rectangle (axis cs:0.0742,2.39);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0742,0) rectangle (axis cs:0.0758,3.98);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0758,0) rectangle (axis cs:0.0774,4.4);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0774,0) rectangle (axis cs:0.0791,4.28);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0791,0) rectangle (axis cs:0.0807,6);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0807,0) rectangle (axis cs:0.0823,7.77);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0823,0) rectangle (axis cs:0.084,8.75);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.084,0) rectangle (axis cs:0.0856,9.97);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0856,0) rectangle (axis cs:0.0872,10.6);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0872,0) rectangle (axis cs:0.0889,11.8);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0889,0) rectangle (axis cs:0.0905,13.4);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0905,0) rectangle (axis cs:0.0921,12.9);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0921,0) rectangle (axis cs:0.0938,15.4);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0938,0) rectangle (axis cs:0.0954,14.9);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0954,0) rectangle (axis cs:0.0971,18.7);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0971,0) rectangle (axis cs:0.0987,16.6);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.0987,0) rectangle (axis cs:0.1,20.3);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.1,0) rectangle (axis cs:0.102,18.7);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.102,0) rectangle (axis cs:0.104,19.4);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.104,0) rectangle (axis cs:0.105,18.3);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.105,0) rectangle (axis cs:0.107,22.5);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.107,0) rectangle (axis cs:0.108,19.4);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.108,0) rectangle (axis cs:0.11,20.4);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.11,0) rectangle (axis cs:0.112,18.7);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.112,0) rectangle (axis cs:0.113,17.2);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.113,0) rectangle (axis cs:0.115,20.4);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.115,0) rectangle (axis cs:0.117,19.6);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.117,0) rectangle (axis cs:0.118,18.8);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.118,0) rectangle (axis cs:0.12,16.9);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.12,0) rectangle (axis cs:0.122,19.2);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.122,0) rectangle (axis cs:0.123,15.7);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.123,0) rectangle (axis cs:0.125,14.9);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.125,0) rectangle (axis cs:0.126,13.5);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.126,0) rectangle (axis cs:0.128,13);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.128,0) rectangle (axis cs:0.13,10.3);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.13,0) rectangle (axis cs:0.131,11.3);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.131,0) rectangle (axis cs:0.133,10.7);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.133,0) rectangle (axis cs:0.135,9.85);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.135,0) rectangle (axis cs:0.136,8.01);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.136,0) rectangle (axis cs:0.138,6.49);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.138,0) rectangle (axis cs:0.14,6.85);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.14,0) rectangle (axis cs:0.141,6.55);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.141,0) rectangle (axis cs:0.143,5.75);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.143,0) rectangle (axis cs:0.144,4.77);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.144,0) rectangle (axis cs:0.146,4.16);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.146,0) rectangle (axis cs:0.148,4.04);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.148,0) rectangle (axis cs:0.149,3.18);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.149,0) rectangle (axis cs:0.151,3.79);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.151,0) rectangle (axis cs:0.153,2.88);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.153,0) rectangle (axis cs:0.154,2.08);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.154,0) rectangle (axis cs:0.156,2.02);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.156,0) rectangle (axis cs:0.158,1.77);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.158,0) rectangle (axis cs:0.159,1.35);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.159,0) rectangle (axis cs:0.161,1.53);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.161,0) rectangle (axis cs:0.162,1.04);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.162,0) rectangle (axis cs:0.164,0.918);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.164,0) rectangle (axis cs:0.166,0.918);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.166,0) rectangle (axis cs:0.167,0.918);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.167,0) rectangle (axis cs:0.169,1.22);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.169,0) rectangle (axis cs:0.171,0.551);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.171,0) rectangle (axis cs:0.172,0.673);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.172,0) rectangle (axis cs:0.174,0.489);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.174,0) rectangle (axis cs:0.176,0.184);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.176,0) rectangle (axis cs:0.177,0.184);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.177,0) rectangle (axis cs:0.179,0.184);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.179,0) rectangle (axis cs:0.18,0.306);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.18,0) rectangle (axis cs:0.182,0.184);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.182,0) rectangle (axis cs:0.184,0.122);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.184,0) rectangle (axis cs:0.185,0.122);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.185,0) rectangle (axis cs:0.187,0.122);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.187,0) rectangle (axis cs:0.189,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.189,0) rectangle (axis cs:0.19,0.0612);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.19,0) rectangle (axis cs:0.192,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.192,0) rectangle (axis cs:0.193,0.0612);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.193,0) rectangle (axis cs:0.195,0.0612);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.195,0) rectangle (axis cs:0.197,0.0612);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.197,0) rectangle (axis cs:0.198,0.122);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.198,0) rectangle (axis cs:0.2,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.2,0) rectangle (axis cs:0.202,0.0612);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.202,0) rectangle (axis cs:0.203,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.203,0) rectangle (axis cs:0.205,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.205,0) rectangle (axis cs:0.207,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.207,0) rectangle (axis cs:0.208,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.208,0) rectangle (axis cs:0.21,0);
\draw[draw=none,fill=color3,fill opacity=0.7] (axis cs:0.21,0) rectangle (axis cs:0.211,0.0612);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.147,0) rectangle (axis cs:0.15,0.0433);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.15,0) rectangle (axis cs:0.152,0.0433);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.152,0) rectangle (axis cs:0.154,0);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.154,0) rectangle (axis cs:0.157,0);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.157,0) rectangle (axis cs:0.159,0.0866);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.159,0) rectangle (axis cs:0.161,0.173);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.161,0) rectangle (axis cs:0.164,0.13);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.164,0) rectangle (axis cs:0.166,0.26);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.166,0) rectangle (axis cs:0.168,0.173);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.168,0) rectangle (axis cs:0.17,0.26);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.17,0) rectangle (axis cs:0.173,0.346);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.173,0) rectangle (axis cs:0.175,0.563);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.175,0) rectangle (axis cs:0.177,0.39);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.177,0) rectangle (axis cs:0.18,0.736);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.18,0) rectangle (axis cs:0.182,0.996);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.182,0) rectangle (axis cs:0.184,1.13);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.184,0) rectangle (axis cs:0.187,1.21);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.187,0) rectangle (axis cs:0.189,1.51);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.189,0) rectangle (axis cs:0.191,2.03);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.191,0) rectangle (axis cs:0.194,2.08);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.194,0) rectangle (axis cs:0.196,2.42);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.196,0) rectangle (axis cs:0.198,3.03);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.198,0) rectangle (axis cs:0.201,3.33);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.201,0) rectangle (axis cs:0.203,3.38);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.203,0) rectangle (axis cs:0.205,3.9);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.205,0) rectangle (axis cs:0.207,5.28);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.207,0) rectangle (axis cs:0.21,5.06);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.21,0) rectangle (axis cs:0.212,5.84);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.212,0) rectangle (axis cs:0.214,5.89);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.214,0) rectangle (axis cs:0.217,7.23);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.217,0) rectangle (axis cs:0.219,6.75);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.219,0) rectangle (axis cs:0.221,7.83);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.221,0) rectangle (axis cs:0.224,8.31);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.224,0) rectangle (axis cs:0.226,7.53);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.226,0) rectangle (axis cs:0.228,8.57);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.228,0) rectangle (axis cs:0.231,10.3);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.231,0) rectangle (axis cs:0.233,9.18);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.233,0) rectangle (axis cs:0.235,9.7);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.235,0) rectangle (axis cs:0.237,10.7);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.237,0) rectangle (axis cs:0.24,11.7);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.24,0) rectangle (axis cs:0.242,10.6);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.242,0) rectangle (axis cs:0.244,11.7);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.244,0) rectangle (axis cs:0.247,10.7);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.247,0) rectangle (axis cs:0.249,11);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.249,0) rectangle (axis cs:0.251,11.5);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.251,0) rectangle (axis cs:0.254,10.9);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.254,0) rectangle (axis cs:0.256,12.9);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.256,0) rectangle (axis cs:0.258,12.7);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.258,0) rectangle (axis cs:0.261,10.9);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.261,0) rectangle (axis cs:0.263,11.6);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.263,0) rectangle (axis cs:0.265,11.7);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.265,0) rectangle (axis cs:0.268,9.87);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.268,0) rectangle (axis cs:0.27,9.83);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.27,0) rectangle (axis cs:0.272,11);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.272,0) rectangle (axis cs:0.274,9.52);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.274,0) rectangle (axis cs:0.277,8.74);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.277,0) rectangle (axis cs:0.279,8.7);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.279,0) rectangle (axis cs:0.281,7.92);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.281,0) rectangle (axis cs:0.284,7.1);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.284,0) rectangle (axis cs:0.286,6.54);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.286,0) rectangle (axis cs:0.288,6.54);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.288,0) rectangle (axis cs:0.291,6.71);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.291,0) rectangle (axis cs:0.293,6.23);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.293,0) rectangle (axis cs:0.295,4.76);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.295,0) rectangle (axis cs:0.298,5.24);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.298,0) rectangle (axis cs:0.3,5.32);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.3,0) rectangle (axis cs:0.302,4.93);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.302,0) rectangle (axis cs:0.304,4.29);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.304,0) rectangle (axis cs:0.307,3.85);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.307,0) rectangle (axis cs:0.309,3.59);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.309,0) rectangle (axis cs:0.311,3.38);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.311,0) rectangle (axis cs:0.314,2.73);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.314,0) rectangle (axis cs:0.316,2.86);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.316,0) rectangle (axis cs:0.318,2.47);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.318,0) rectangle (axis cs:0.321,2.21);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.321,0) rectangle (axis cs:0.323,1.82);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.323,0) rectangle (axis cs:0.325,1.95);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.325,0) rectangle (axis cs:0.328,1.3);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.328,0) rectangle (axis cs:0.33,1.26);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.33,0) rectangle (axis cs:0.332,1.3);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.332,0) rectangle (axis cs:0.335,1.39);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.335,0) rectangle (axis cs:0.337,0.606);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.337,0) rectangle (axis cs:0.339,0.822);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.339,0) rectangle (axis cs:0.341,0.693);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.341,0) rectangle (axis cs:0.344,0.736);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.344,0) rectangle (axis cs:0.346,0.433);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.346,0) rectangle (axis cs:0.348,0.39);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.348,0) rectangle (axis cs:0.351,0.303);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.351,0) rectangle (axis cs:0.353,0.346);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.353,0) rectangle (axis cs:0.355,0.173);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.355,0) rectangle (axis cs:0.358,0.173);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.358,0) rectangle (axis cs:0.36,0.173);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.36,0) rectangle (axis cs:0.362,0.0433);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.362,0) rectangle (axis cs:0.365,0.13);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.365,0) rectangle (axis cs:0.367,0.0866);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.367,0) rectangle (axis cs:0.369,0.13);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.369,0) rectangle (axis cs:0.371,0.0433);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.371,0) rectangle (axis cs:0.374,0.0433);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.374,0) rectangle (axis cs:0.376,0.0433);
\draw[draw=none,fill=green!50.2!black,fill opacity=0.7] (axis cs:0.376,0) rectangle (axis cs:0.378,0.0866);
\addplot [semithick, black]
table {%
0 0
0.001 4.52e-267
0.002 7.16e-229
0.003 1.39e-206
0.004 8.29e-191
0.005 1.33e-178
0.006 1.18e-168
0.007 2.9e-160
0.008 5.14e-153
0.009 1.23e-146
0.01 6.03e-141
0.011 8.23e-136
0.012 3.9e-131
0.013 7.62e-127
0.014 6.98e-123
0.015 3.33e-119
0.016 9.03e-116
0.017 1.48e-112
0.018 1.57e-109
0.019 1.12e-106
0.02 5.6e-104
0.021 2.04e-101
0.022 5.55e-99
0.023 1.16e-96
0.024 1.91e-94
0.025 2.52e-92
0.026 2.7e-90
0.027 2.4e-88
0.028 1.79e-86
0.029 1.14e-84
0.03 6.19e-83
0.031 2.93e-81
0.032 1.21e-79
0.033 4.43e-78
0.034 1.44e-76
0.035 4.18e-75
0.036 1.1e-73
0.037 2.6e-72
0.038 5.63e-71
0.039 1.11e-69
0.04 2.03e-68
0.041 3.41e-67
0.042 5.31e-66
0.043 7.68e-65
0.044 1.04e-63
0.045 1.31e-62
0.046 1.56e-61
0.047 1.74e-60
0.048 1.84e-59
0.049 1.83e-58
0.05 1.73e-57
0.051 1.56e-56
0.052 1.33e-55
0.053 1.09e-54
0.054 8.45e-54
0.055 6.3e-53
0.056 4.5e-52
0.057 3.09e-51
0.058 2.04e-50
0.059 1.29e-49
0.06 7.9e-49
0.061 4.66e-48
0.062 2.66e-47
0.063 1.46e-46
0.064 7.81e-46
0.065 4.04e-45
0.066 2.03e-44
0.067 9.87e-44
0.068 4.67e-43
0.069 2.15e-42
0.07 9.62e-42
0.071 4.2e-41
0.072 1.78e-40
0.073 7.4e-40
0.074 3e-39
0.075 1.18e-38
0.076 4.57e-38
0.077 1.73e-37
0.078 6.39e-37
0.079 2.31e-36
0.08 8.19e-36
0.081 2.84e-35
0.082 9.68e-35
0.083 3.23e-34
0.084 1.06e-33
0.085 3.41e-33
0.086 1.08e-32
0.087 3.34e-32
0.088 1.02e-31
0.089 3.06e-31
0.09 9.04e-31
0.091 2.63e-30
0.092 7.51e-30
0.093 2.11e-29
0.094 5.86e-29
0.095 1.6e-28
0.096 4.32e-28
0.097 1.15e-27
0.098 3e-27
0.099 7.75e-27
0.1 1.98e-26
0.101 4.97e-26
0.102 1.23e-25
0.103 3.03e-25
0.104 7.33e-25
0.105 1.76e-24
0.106 4.15e-24
0.107 9.7e-24
0.108 2.24e-23
0.109 5.12e-23
0.11 1.16e-22
0.111 2.58e-22
0.112 5.71e-22
0.113 1.25e-21
0.114 2.71e-21
0.115 5.8e-21
0.116 1.23e-20
0.117 2.58e-20
0.118 5.38e-20
0.119 1.11e-19
0.12 2.26e-19
0.121 4.57e-19
0.122 9.17e-19
0.123 1.82e-18
0.124 3.59e-18
0.125 7e-18
0.126 1.35e-17
0.127 2.6e-17
0.128 4.95e-17
0.129 9.34e-17
0.13 1.75e-16
0.131 3.25e-16
0.132 5.99e-16
0.133 1.1e-15
0.134 1.99e-15
0.135 3.58e-15
0.136 6.41e-15
0.137 1.14e-14
0.138 2.01e-14
0.139 3.51e-14
0.14 6.1e-14
0.141 1.05e-13
0.142 1.81e-13
0.143 3.07e-13
0.144 5.2e-13
0.145 8.74e-13
0.146 1.46e-12
0.147 2.42e-12
0.148 3.99e-12
0.149 6.53e-12
0.15 1.06e-11
0.151 1.72e-11
0.152 2.77e-11
0.153 4.43e-11
0.154 7.04e-11
0.155 1.11e-10
0.156 1.75e-10
0.157 2.73e-10
0.158 4.24e-10
0.159 6.56e-10
0.16 1.01e-09
0.161 1.54e-09
0.162 2.34e-09
0.163 3.54e-09
0.164 5.33e-09
0.165 7.97e-09
0.166 1.19e-08
0.167 1.76e-08
0.168 2.59e-08
0.169 3.8e-08
0.17 5.55e-08
0.171 8.06e-08
0.172 1.17e-07
0.173 1.68e-07
0.174 2.4e-07
0.175 3.42e-07
0.176 4.85e-07
0.177 6.86e-07
0.178 9.64e-07
0.179 1.35e-06
0.18 1.88e-06
0.181 2.61e-06
0.182 3.6e-06
0.183 4.95e-06
0.184 6.78e-06
0.185 9.25e-06
0.186 1.26e-05
0.187 1.7e-05
0.188 2.29e-05
0.189 3.07e-05
0.19 4.1e-05
0.191 5.46e-05
0.192 7.23e-05
0.193 9.54e-05
0.194 0.000126
0.195 0.000164
0.196 0.000215
0.197 0.000279
0.198 0.000361
0.199 0.000466
0.2 0.000599
0.201 0.000767
0.202 0.000979
0.203 0.00125
0.204 0.00158
0.205 0.00199
0.206 0.00251
0.207 0.00314
0.208 0.00393
0.209 0.00489
0.21 0.00607
0.211 0.0075
0.212 0.00925
0.213 0.0114
0.214 0.0139
0.215 0.017
0.216 0.0206
0.217 0.025
0.218 0.0303
0.219 0.0364
0.22 0.0438
0.221 0.0524
0.222 0.0625
0.223 0.0744
0.224 0.0882
0.225 0.104
0.226 0.123
0.227 0.145
0.228 0.169
0.229 0.198
0.23 0.231
0.231 0.268
0.232 0.31
0.233 0.358
0.234 0.412
0.235 0.474
0.236 0.542
0.237 0.619
0.238 0.705
0.239 0.8
0.24 0.906
0.241 1.02
0.242 1.15
0.243 1.29
0.244 1.45
0.245 1.62
0.246 1.8
0.247 2
0.248 2.22
0.249 2.45
0.25 2.71
0.251 2.97
0.252 3.26
0.253 3.57
0.254 3.89
0.255 4.24
0.256 4.6
0.257 4.98
0.258 5.38
0.259 5.8
0.26 6.23
0.261 6.68
0.262 7.15
0.263 7.63
0.264 8.12
0.265 8.62
0.266 9.14
0.267 9.65
0.268 10.2
0.269 10.7
0.27 11.2
0.271 11.8
0.272 12.3
0.273 12.8
0.274 13.3
0.275 13.8
0.276 14.3
0.277 14.8
0.278 15.2
0.279 15.6
0.28 16.1
0.281 16.4
0.282 16.8
0.283 17.1
0.284 17.4
0.285 17.6
0.286 17.9
0.287 18
0.288 18.2
0.289 18.3
0.29 18.4
0.291 18.4
0.292 18.4
0.293 18.3
0.294 18.2
0.295 18.1
0.296 18
0.297 17.8
0.298 17.5
0.299 17.3
0.3 17
0.301 16.6
0.302 16.3
0.303 15.9
0.304 15.5
0.305 15.1
0.306 14.7
0.307 14.2
0.308 13.7
0.309 13.3
0.31 12.8
0.311 12.3
0.312 11.8
0.313 11.3
0.314 10.8
0.315 10.3
0.316 9.8
0.317 9.31
0.318 8.83
0.319 8.36
0.32 7.9
0.321 7.45
0.322 7.01
0.323 6.58
0.324 6.17
0.325 5.78
0.326 5.4
0.327 5.03
0.328 4.68
0.329 4.35
0.33 4.03
0.331 3.73
0.332 3.44
0.333 3.18
0.334 2.92
0.335 2.68
0.336 2.46
0.337 2.25
0.338 2.06
0.339 1.88
0.34 1.71
0.341 1.55
0.342 1.41
0.343 1.27
0.344 1.15
0.345 1.04
0.346 0.935
0.347 0.84
0.348 0.754
0.349 0.675
0.35 0.604
0.351 0.539
0.352 0.48
0.353 0.427
0.354 0.379
0.355 0.336
0.356 0.297
0.357 0.262
0.358 0.231
0.359 0.203
0.36 0.179
0.361 0.157
0.362 0.137
0.363 0.12
0.364 0.105
0.365 0.091
0.366 0.0791
0.367 0.0687
0.368 0.0595
0.369 0.0515
0.37 0.0444
0.371 0.0383
0.372 0.033
0.373 0.0283
0.374 0.0243
0.375 0.0208
0.376 0.0178
0.377 0.0152
0.378 0.0129
0.379 0.011
0.38 0.00931
0.381 0.00789
0.382 0.00668
0.383 0.00564
0.384 0.00475
0.385 0.004
0.386 0.00336
0.387 0.00282
0.388 0.00236
0.389 0.00198
0.39 0.00165
0.391 0.00137
0.392 0.00114
0.393 0.000949
0.394 0.000787
0.395 0.000652
0.396 0.000538
0.397 0.000444
0.398 0.000366
0.399 0.000301
0.4 0.000247
0.401 0.000202
0.402 0.000166
0.403 0.000135
0.404 0.00011
0.405 8.98e-05
0.406 7.3e-05
0.407 5.93e-05
0.408 4.8e-05
0.409 3.88e-05
0.41 3.14e-05
0.411 2.53e-05
0.412 2.03e-05
0.413 1.63e-05
0.414 1.31e-05
0.415 1.05e-05
0.416 8.39e-06
0.417 6.7e-06
0.418 5.34e-06
0.419 4.25e-06
0.42 3.37e-06
0.421 2.68e-06
0.422 2.12e-06
0.423 1.67e-06
0.424 1.32e-06
0.425 1.04e-06
0.426 8.19e-07
0.427 6.43e-07
0.428 5.04e-07
0.429 3.94e-07
0.43 3.08e-07
0.431 2.4e-07
0.432 1.87e-07
0.433 1.46e-07
0.434 1.13e-07
0.435 8.76e-08
0.436 6.78e-08
0.437 5.23e-08
0.438 4.04e-08
0.439 3.11e-08
0.44 2.39e-08
0.441 1.83e-08
0.442 1.4e-08
0.443 1.07e-08
0.444 8.2e-09
0.445 6.25e-09
0.446 4.76e-09
0.447 3.61e-09
0.448 2.74e-09
0.449 2.08e-09
0.45 1.57e-09
0.451 1.18e-09
0.452 8.93e-10
0.453 6.72e-10
0.454 5.04e-10
0.455 3.78e-10
0.456 2.83e-10
0.457 2.12e-10
0.458 1.58e-10
0.459 1.18e-10
0.46 8.74e-11
0.461 6.49e-11
0.462 4.81e-11
0.463 3.56e-11
0.464 2.63e-11
0.465 1.94e-11
0.466 1.43e-11
0.467 1.05e-11
0.468 7.7e-12
0.469 5.64e-12
0.47 4.12e-12
0.471 3.01e-12
0.472 2.19e-12
0.473 1.6e-12
0.474 1.16e-12
0.475 8.41e-13
0.476 6.09e-13
0.477 4.4e-13
0.478 3.18e-13
0.479 2.29e-13
0.48 1.64e-13
0.481 1.18e-13
0.482 8.46e-14
0.483 6.05e-14
0.484 4.32e-14
0.485 3.08e-14
0.486 2.19e-14
0.487 1.56e-14
0.488 1.11e-14
0.489 7.83e-15
0.49 5.53e-15
0.491 3.9e-15
0.492 2.75e-15
0.493 1.93e-15
0.494 1.36e-15
0.495 9.51e-16
0.496 6.66e-16
0.497 4.65e-16
0.498 3.24e-16
0.499 2.26e-16
0.5 1.57e-16
0.501 1.09e-16
0.502 7.52e-17
0.503 5.2e-17
0.504 3.59e-17
0.505 2.47e-17
0.506 1.7e-17
0.507 1.16e-17
0.508 7.98e-18
0.509 5.46e-18
0.51 3.72e-18
0.511 2.54e-18
0.512 1.73e-18
0.513 1.17e-18
0.514 7.94e-19
0.515 5.37e-19
0.516 3.63e-19
0.517 2.45e-19
0.518 1.65e-19
0.519 1.11e-19
0.52 7.41e-20
0.521 4.96e-20
0.522 3.31e-20
0.523 2.21e-20
0.524 1.47e-20
0.525 9.77e-21
0.526 6.48e-21
0.527 4.29e-21
0.528 2.83e-21
0.529 1.87e-21
0.53 1.23e-21
0.531 8.08e-22
0.532 5.3e-22
0.533 3.47e-22
0.534 2.27e-22
0.535 1.48e-22
0.536 9.62e-23
0.537 6.25e-23
0.538 4.05e-23
0.539 2.62e-23
0.54 1.69e-23
0.541 1.09e-23
0.542 7.03e-24
0.543 4.52e-24
0.544 2.9e-24
0.545 1.85e-24
0.546 1.18e-24
0.547 7.54e-25
0.548 4.8e-25
0.549 3.05e-25
0.55 1.93e-25
0.551 1.22e-25
0.552 7.71e-26
0.553 4.86e-26
0.554 3.05e-26
0.555 1.92e-26
0.556 1.2e-26
0.557 7.5e-27
0.558 4.68e-27
0.559 2.91e-27
0.56 1.81e-27
0.561 1.12e-27
0.562 6.94e-28
0.563 4.29e-28
0.564 2.64e-28
0.565 1.63e-28
0.566 9.98e-29
0.567 6.11e-29
0.568 3.74e-29
0.569 2.28e-29
0.57 1.39e-29
0.571 8.43e-30
0.572 5.11e-30
0.573 3.09e-30
0.574 1.87e-30
0.575 1.12e-30
0.576 6.76e-31
0.577 4.06e-31
0.578 2.43e-31
0.579 1.45e-31
0.58 8.65e-32
0.581 5.15e-32
0.582 3.06e-32
0.583 1.81e-32
0.584 1.07e-32
0.585 6.31e-33
0.586 3.71e-33
0.587 2.18e-33
0.588 1.28e-33
0.589 7.47e-34
0.59 4.36e-34
0.591 2.54e-34
0.592 1.47e-34
0.593 8.54e-35
0.594 4.94e-35
0.595 2.85e-35
0.596 1.64e-35
0.597 9.42e-36
0.598 5.4e-36
0.599 3.08e-36
0.6 1.76e-36
0.601 1e-36
0.602 5.69e-37
0.603 3.22e-37
0.604 1.82e-37
0.605 1.03e-37
0.606 5.78e-38
0.607 3.24e-38
0.608 1.81e-38
0.609 1.01e-38
0.61 5.65e-39
0.611 3.14e-39
0.612 1.74e-39
0.613 9.64e-40
0.614 5.32e-40
0.615 2.93e-40
0.616 1.61e-40
0.617 8.82e-41
0.618 4.82e-41
0.619 2.63e-41
0.62 1.43e-41
0.621 7.76e-42
0.622 4.2e-42
0.623 2.27e-42
0.624 1.22e-42
0.625 6.56e-43
0.626 3.51e-43
0.627 1.88e-43
0.628 1e-43
0.629 5.33e-44
0.63 2.82e-44
0.631 1.49e-44
0.632 7.88e-45
0.633 4.15e-45
0.634 2.18e-45
0.635 1.14e-45
0.636 5.95e-46
0.637 3.1e-46
0.638 1.61e-46
0.639 8.34e-47
0.64 4.31e-47
0.641 2.22e-47
0.642 1.14e-47
0.643 5.84e-48
0.644 2.99e-48
0.645 1.52e-48
0.646 7.73e-49
0.647 3.92e-49
0.648 1.98e-49
0.649 9.98e-50
0.65 5.01e-50
0.651 2.51e-50
0.652 1.26e-50
0.653 6.26e-51
0.654 3.11e-51
0.655 1.54e-51
0.656 7.61e-52
0.657 3.75e-52
0.658 1.84e-52
0.659 9.01e-53
0.66 4.4e-53
0.661 2.14e-53
0.662 1.04e-53
0.663 5.03e-54
0.664 2.42e-54
0.665 1.17e-54
0.666 5.59e-55
0.667 2.67e-55
0.668 1.27e-55
0.669 6.05e-56
0.67 2.86e-56
0.671 1.35e-56
0.672 6.36e-57
0.673 2.98e-57
0.674 1.4e-57
0.675 6.51e-58
0.676 3.02e-58
0.677 1.4e-58
0.678 6.46e-59
0.679 2.97e-59
0.68 1.36e-59
0.681 6.23e-60
0.682 2.84e-60
0.683 1.29e-60
0.684 5.84e-61
0.685 2.63e-61
0.686 1.18e-61
0.687 5.3e-62
0.688 2.37e-62
0.689 1.05e-62
0.69 4.67e-63
0.691 2.06e-63
0.692 9.08e-64
0.693 3.98e-64
0.694 1.74e-64
0.695 7.58e-65
0.696 3.29e-65
0.697 1.42e-65
0.698 6.13e-66
0.699 2.63e-66
0.7 1.13e-66
0.701 4.8e-67
0.702 2.04e-67
0.703 8.62e-68
0.704 3.63e-68
0.705 1.52e-68
0.706 6.38e-69
0.707 2.66e-69
0.708 1.1e-69
0.709 4.56e-70
0.71 1.88e-70
0.711 7.7e-71
0.712 3.14e-71
0.713 1.28e-71
0.714 5.18e-72
0.715 2.09e-72
0.716 8.41e-73
0.717 3.37e-73
0.718 1.34e-73
0.719 5.33e-74
0.72 2.11e-74
0.721 8.3e-75
0.722 3.25e-75
0.723 1.27e-75
0.724 4.94e-76
0.725 1.91e-76
0.726 7.37e-77
0.727 2.83e-77
0.728 1.08e-77
0.729 4.11e-78
0.73 1.56e-78
0.731 5.87e-79
0.732 2.2e-79
0.733 8.22e-80
0.734 3.06e-80
0.735 1.13e-80
0.736 4.17e-81
0.737 1.53e-81
0.738 5.58e-82
0.739 2.03e-82
0.74 7.33e-83
0.741 2.64e-83
0.742 9.44e-84
0.743 3.36e-84
0.744 1.19e-84
0.745 4.21e-85
0.746 1.48e-85
0.747 5.16e-86
0.748 1.79e-86
0.749 6.2e-87
0.75 2.13e-87
0.751 7.29e-88
0.752 2.48e-88
0.753 8.41e-89
0.754 2.83e-89
0.755 9.49e-90
0.756 3.16e-90
0.757 1.05e-90
0.758 3.45e-91
0.759 1.13e-91
0.76 3.69e-92
0.761 1.2e-92
0.762 3.86e-93
0.763 1.24e-93
0.764 3.94e-94
0.765 1.25e-94
0.766 3.93e-95
0.767 1.23e-95
0.768 3.83e-96
0.769 1.19e-96
0.77 3.65e-97
0.771 1.11e-97
0.772 3.39e-98
0.773 1.02e-98
0.774 3.07e-99
0.775 9.16e-100
0.776 2.71e-100
0.777 7.99e-101
0.778 2.34e-101
0.779 6.8e-102
0.78 1.96e-102
0.781 5.63e-103
0.782 1.6e-103
0.783 4.54e-104
0.784 1.28e-104
0.785 3.56e-105
0.786 9.89e-106
0.787 2.72e-106
0.788 7.44e-107
0.789 2.02e-107
0.79 5.45e-108
0.791 1.46e-108
0.792 3.87e-109
0.793 1.02e-109
0.794 2.67e-110
0.795 6.95e-111
0.796 1.79e-111
0.797 4.58e-112
0.798 1.16e-112
0.799 2.93e-113
0.8 7.33e-114
0.801 1.82e-114
0.802 4.47e-115
0.803 1.09e-115
0.804 2.64e-116
0.805 6.34e-117
0.806 1.51e-117
0.807 3.56e-118
0.808 8.34e-119
0.809 1.94e-119
0.81 4.45e-120
0.811 1.02e-120
0.812 2.3e-121
0.813 5.14e-122
0.814 1.14e-122
0.815 2.51e-123
0.816 5.47e-124
0.817 1.18e-124
0.818 2.53e-125
0.819 5.35e-126
0.82 1.12e-126
0.821 2.33e-127
0.822 4.8e-128
0.823 9.78e-129
0.824 1.97e-129
0.825 3.94e-130
0.826 7.78e-131
0.827 1.52e-131
0.828 2.94e-132
0.829 5.63e-133
0.83 1.07e-133
0.831 2e-134
0.832 3.7e-135
0.833 6.78e-136
0.834 1.23e-136
0.835 2.2e-137
0.836 3.89e-138
0.837 6.81e-139
0.838 1.18e-139
0.839 2.01e-140
0.84 3.39e-141
0.841 5.66e-142
0.842 9.32e-143
0.843 1.52e-143
0.844 2.43e-144
0.845 3.85e-145
0.846 6.03e-146
0.847 9.31e-147
0.848 1.42e-147
0.849 2.13e-148
0.85 3.16e-149
0.851 4.61e-150
0.852 6.64e-151
0.853 9.44e-152
0.854 1.32e-152
0.855 1.82e-153
0.856 2.48e-154
0.857 3.32e-155
0.858 4.37e-156
0.859 5.67e-157
0.86 7.25e-158
0.861 9.11e-159
0.862 1.13e-159
0.863 1.37e-160
0.864 1.64e-161
0.865 1.93e-162
0.866 2.24e-163
0.867 2.54e-164
0.868 2.84e-165
0.869 3.11e-166
0.87 3.35e-167
0.871 3.55e-168
0.872 3.68e-169
0.873 3.75e-170
0.874 3.74e-171
0.875 3.66e-172
0.876 3.51e-173
0.877 3.3e-174
0.878 3.04e-175
0.879 2.75e-176
0.88 2.42e-177
0.881 2.09e-178
0.882 1.77e-179
0.883 1.46e-180
0.884 1.18e-181
0.885 9.33e-183
0.886 7.19e-184
0.887 5.41e-185
0.888 3.98e-186
0.889 2.85e-187
0.89 1.99e-188
0.891 1.35e-189
0.892 8.98e-191
0.893 5.8e-192
0.894 3.64e-193
0.895 2.23e-194
0.896 1.32e-195
0.897 7.63e-197
0.898 4.28e-198
0.899 2.33e-199
0.9 1.23e-200
0.901 6.28e-202
0.902 3.11e-203
0.903 1.49e-204
0.904 6.92e-206
0.905 3.1e-207
0.906 1.34e-208
0.907 5.63e-210
0.908 2.27e-211
0.909 8.83e-213
0.91 3.31e-214
0.911 1.19e-215
0.912 4.13e-217
0.913 1.38e-218
0.914 4.4e-220
0.915 1.35e-221
0.916 3.96e-223
0.917 1.11e-224
0.918 2.98e-226
0.919 7.65e-228
0.92 1.87e-229
0.921 4.35e-231
0.922 9.64e-233
0.923 2.03e-234
0.924 4.06e-236
0.925 7.68e-238
0.926 1.38e-239
0.927 2.33e-241
0.928 3.72e-243
0.929 5.59e-245
0.93 7.9e-247
0.931 1.05e-248
0.932 1.3e-250
0.933 1.51e-252
0.934 1.64e-254
0.935 1.66e-256
0.936 1.56e-258
0.937 1.36e-260
0.938 1.09e-262
0.939 8.09e-265
0.94 5.52e-267
0.941 3.46e-269
0.942 1.98e-271
0.943 1.03e-273
0.944 4.91e-276
0.945 2.11e-278
0.946 8.2e-281
0.947 2.86e-283
0.948 8.93e-286
0.949 2.49e-288
0.95 6.15e-291
0.951 1.34e-293
0.952 2.58e-296
0.953 4.32e-299
0.954 6.29e-302
0.955 7.92e-305
0.956 8.55e-308
0.957 7.86e-311
0.958 6.12e-314
0.959 3.99e-317
0.96 2.16e-320
0.961 9.88e-324
0.962 0
0.963 0
0.964 0
0.965 0
0.966 0
0.967 0
0.968 0
0.969 0
0.97 0
0.971 0
0.972 0
0.973 0
0.974 0
0.975 0
0.976 0
0.977 0
0.978 0
0.979 0
0.98 0
0.981 0
0.982 0
0.983 0
0.984 0
0.985 0
0.986 0
0.987 0
0.988 0
0.989 0
0.99 0
0.991 0
0.992 0
0.993 0
0.994 0
0.995 0
0.996 0
0.997 0
0.998 0
0.999 0
1 0
};
\addplot [semithick, red]
table {%
0 0
0.001 9.94e-237
0.002 4.56e-202
0.003 7.53e-182
0.004 1.51e-167
0.005 1.75e-156
0.006 1.81e-147
0.007 7.18e-140
0.008 2.63e-133
0.009 1.56e-127
0.01 2.2e-122
0.011 9.68e-118
0.012 1.63e-113
0.013 1.23e-109
0.014 4.67e-106
0.015 9.81e-103
0.016 1.23e-99
0.017 9.82e-97
0.018 5.25e-94
0.019 1.96e-91
0.02 5.31e-89
0.021 1.08e-86
0.022 1.68e-84
0.023 2.06e-82
0.024 2.03e-80
0.025 1.64e-78
0.026 1.1e-76
0.027 6.18e-75
0.028 2.98e-73
0.029 1.23e-71
0.03 4.47e-70
0.031 1.42e-68
0.032 4e-67
0.033 1.01e-65
0.034 2.27e-64
0.035 4.65e-63
0.036 8.65e-62
0.037 1.47e-60
0.038 2.3e-59
0.039 3.32e-58
0.04 4.43e-57
0.041 5.5e-56
0.042 6.38e-55
0.043 6.92e-54
0.044 7.05e-53
0.045 6.77e-52
0.046 6.13e-51
0.047 5.26e-50
0.048 4.28e-49
0.049 3.31e-48
0.05 2.44e-47
0.051 1.72e-46
0.052 1.15e-45
0.053 7.43e-45
0.054 4.59e-44
0.055 2.73e-43
0.056 1.56e-42
0.057 8.57e-42
0.058 4.55e-41
0.059 2.33e-40
0.06 1.16e-39
0.061 5.55e-39
0.062 2.58e-38
0.063 1.16e-37
0.064 5.1e-37
0.065 2.17e-36
0.066 8.99e-36
0.067 3.62e-35
0.068 1.42e-34
0.069 5.45e-34
0.07 2.04e-33
0.071 7.42e-33
0.072 2.64e-32
0.073 9.21e-32
0.074 3.14e-31
0.075 1.05e-30
0.076 3.42e-30
0.077 1.09e-29
0.078 3.43e-29
0.079 1.05e-28
0.08 3.18e-28
0.081 9.43e-28
0.082 2.75e-27
0.083 7.85e-27
0.084 2.21e-26
0.085 6.1e-26
0.086 1.66e-25
0.087 4.44e-25
0.088 1.17e-24
0.089 3.04e-24
0.09 7.76e-24
0.091 1.95e-23
0.092 4.85e-23
0.093 1.19e-22
0.094 2.87e-22
0.095 6.84e-22
0.096 1.61e-21
0.097 3.73e-21
0.098 8.55e-21
0.099 1.94e-20
0.1 4.33e-20
0.101 9.56e-20
0.102 2.09e-19
0.103 4.51e-19
0.104 9.62e-19
0.105 2.03e-18
0.106 4.24e-18
0.107 8.76e-18
0.108 1.79e-17
0.109 3.62e-17
0.11 7.26e-17
0.111 1.44e-16
0.112 2.83e-16
0.113 5.5e-16
0.114 1.06e-15
0.115 2.02e-15
0.116 3.82e-15
0.117 7.17e-15
0.118 1.33e-14
0.119 2.45e-14
0.12 4.48e-14
0.121 8.11e-14
0.122 1.46e-13
0.123 2.59e-13
0.124 4.58e-13
0.125 8.03e-13
0.126 1.4e-12
0.127 2.41e-12
0.128 4.13e-12
0.129 7.02e-12
0.13 1.18e-11
0.131 1.98e-11
0.132 3.3e-11
0.133 5.45e-11
0.134 8.94e-11
0.135 1.46e-10
0.136 2.36e-10
0.137 3.79e-10
0.138 6.05e-10
0.139 9.59e-10
0.14 1.51e-09
0.141 2.37e-09
0.142 3.69e-09
0.143 5.7e-09
0.144 8.76e-09
0.145 1.34e-08
0.146 2.03e-08
0.147 3.07e-08
0.148 4.61e-08
0.149 6.89e-08
0.15 1.02e-07
0.151 1.51e-07
0.152 2.22e-07
0.153 3.24e-07
0.154 4.7e-07
0.155 6.79e-07
0.156 9.76e-07
0.157 1.4e-06
0.158 1.98e-06
0.159 2.81e-06
0.16 3.95e-06
0.161 5.54e-06
0.162 7.72e-06
0.163 1.07e-05
0.164 1.48e-05
0.165 2.03e-05
0.166 2.78e-05
0.167 3.78e-05
0.168 5.13e-05
0.169 6.92e-05
0.17 9.29e-05
0.171 0.000124
0.172 0.000165
0.173 0.000219
0.174 0.000289
0.175 0.00038
0.176 0.000497
0.177 0.000647
0.178 0.000839
0.179 0.00108
0.18 0.00139
0.181 0.00179
0.182 0.00228
0.183 0.0029
0.184 0.00367
0.185 0.00463
0.186 0.00582
0.187 0.00729
0.188 0.00909
0.189 0.0113
0.19 0.014
0.191 0.0172
0.192 0.0212
0.193 0.0259
0.194 0.0316
0.195 0.0384
0.196 0.0465
0.197 0.0561
0.198 0.0675
0.199 0.0809
0.2 0.0967
0.201 0.115
0.202 0.137
0.203 0.161
0.204 0.19
0.205 0.223
0.206 0.262
0.207 0.305
0.208 0.355
0.209 0.412
0.21 0.476
0.211 0.549
0.212 0.63
0.213 0.722
0.214 0.824
0.215 0.938
0.216 1.06
0.217 1.2
0.218 1.36
0.219 1.53
0.22 1.71
0.221 1.92
0.222 2.14
0.223 2.38
0.224 2.63
0.225 2.91
0.226 3.21
0.227 3.53
0.228 3.87
0.229 4.23
0.23 4.61
0.231 5.01
0.232 5.43
0.233 5.87
0.234 6.33
0.235 6.81
0.236 7.31
0.237 7.82
0.238 8.34
0.239 8.88
0.24 9.43
0.241 9.98
0.242 10.5
0.243 11.1
0.244 11.7
0.245 12.2
0.246 12.8
0.247 13.3
0.248 13.9
0.249 14.4
0.25 14.9
0.251 15.4
0.252 15.9
0.253 16.3
0.254 16.7
0.255 17.1
0.256 17.5
0.257 17.8
0.258 18.1
0.259 18.3
0.26 18.5
0.261 18.7
0.262 18.8
0.263 18.9
0.264 18.9
0.265 18.9
0.266 18.9
0.267 18.8
0.268 18.7
0.269 18.5
0.27 18.3
0.271 18
0.272 17.8
0.273 17.5
0.274 17.1
0.275 16.7
0.276 16.3
0.277 15.9
0.278 15.5
0.279 15
0.28 14.5
0.281 14
0.282 13.5
0.283 13
0.284 12.5
0.285 11.9
0.286 11.4
0.287 10.9
0.288 10.4
0.289 9.84
0.29 9.33
0.291 8.82
0.292 8.33
0.293 7.85
0.294 7.38
0.295 6.93
0.296 6.49
0.297 6.07
0.298 5.66
0.299 5.27
0.3 4.9
0.301 4.55
0.302 4.21
0.303 3.89
0.304 3.59
0.305 3.3
0.306 3.04
0.307 2.78
0.308 2.55
0.309 2.33
0.31 2.12
0.311 1.93
0.312 1.75
0.313 1.59
0.314 1.44
0.315 1.3
0.316 1.17
0.317 1.06
0.318 0.949
0.319 0.851
0.32 0.761
0.321 0.68
0.322 0.607
0.323 0.54
0.324 0.48
0.325 0.426
0.326 0.377
0.327 0.333
0.328 0.294
0.329 0.259
0.33 0.228
0.331 0.2
0.332 0.175
0.333 0.153
0.334 0.134
0.335 0.116
0.336 0.101
0.337 0.0879
0.338 0.0762
0.339 0.0659
0.34 0.0569
0.341 0.0491
0.342 0.0423
0.343 0.0363
0.344 0.0312
0.345 0.0267
0.346 0.0228
0.347 0.0195
0.348 0.0166
0.349 0.0141
0.35 0.012
0.351 0.0101
0.352 0.00859
0.353 0.00725
0.354 0.00612
0.355 0.00515
0.356 0.00433
0.357 0.00363
0.358 0.00304
0.359 0.00254
0.36 0.00212
0.361 0.00177
0.362 0.00147
0.363 0.00122
0.364 0.00101
0.365 0.000839
0.366 0.000694
0.367 0.000572
0.368 0.000471
0.369 0.000388
0.37 0.000318
0.371 0.000261
0.372 0.000213
0.373 0.000174
0.374 0.000142
0.375 0.000116
0.376 9.41e-05
0.377 7.64e-05
0.378 6.19e-05
0.379 5.01e-05
0.38 4.04e-05
0.381 3.26e-05
0.382 2.62e-05
0.383 2.11e-05
0.384 1.69e-05
0.385 1.35e-05
0.386 1.08e-05
0.387 8.65e-06
0.388 6.9e-06
0.389 5.49e-06
0.39 4.36e-06
0.391 3.46e-06
0.392 2.74e-06
0.393 2.17e-06
0.394 1.71e-06
0.395 1.35e-06
0.396 1.06e-06
0.397 8.33e-07
0.398 6.53e-07
0.399 5.11e-07
0.4 4e-07
0.401 3.12e-07
0.402 2.43e-07
0.403 1.89e-07
0.404 1.47e-07
0.405 1.14e-07
0.406 8.82e-08
0.407 6.82e-08
0.408 5.26e-08
0.409 4.05e-08
0.41 3.12e-08
0.411 2.39e-08
0.412 1.84e-08
0.413 1.41e-08
0.414 1.07e-08
0.415 8.2e-09
0.416 6.24e-09
0.417 4.75e-09
0.418 3.61e-09
0.419 2.73e-09
0.42 2.07e-09
0.421 1.56e-09
0.422 1.18e-09
0.423 8.89e-10
0.424 6.68e-10
0.425 5.02e-10
0.426 3.76e-10
0.427 2.82e-10
0.428 2.1e-10
0.429 1.57e-10
0.43 1.17e-10
0.431 8.69e-11
0.432 6.45e-11
0.433 4.78e-11
0.434 3.54e-11
0.435 2.62e-11
0.436 1.93e-11
0.437 1.42e-11
0.438 1.04e-11
0.439 7.67e-12
0.44 5.62e-12
0.441 4.11e-12
0.442 3e-12
0.443 2.19e-12
0.444 1.6e-12
0.445 1.16e-12
0.446 8.42e-13
0.447 6.1e-13
0.448 4.41e-13
0.449 3.19e-13
0.45 2.3e-13
0.451 1.65e-13
0.452 1.19e-13
0.453 8.53e-14
0.454 6.11e-14
0.455 4.37e-14
0.456 3.12e-14
0.457 2.22e-14
0.458 1.58e-14
0.459 1.12e-14
0.46 7.97e-15
0.461 5.65e-15
0.462 3.99e-15
0.463 2.82e-15
0.464 1.98e-15
0.465 1.4e-15
0.466 9.81e-16
0.467 6.87e-16
0.468 4.81e-16
0.469 3.36e-16
0.47 2.35e-16
0.471 1.63e-16
0.472 1.14e-16
0.473 7.89e-17
0.474 5.46e-17
0.475 3.78e-17
0.476 2.61e-17
0.477 1.8e-17
0.478 1.24e-17
0.479 8.52e-18
0.48 5.84e-18
0.481 4e-18
0.482 2.74e-18
0.483 1.87e-18
0.484 1.27e-18
0.485 8.66e-19
0.486 5.88e-19
0.487 3.98e-19
0.488 2.7e-19
0.489 1.82e-19
0.49 1.23e-19
0.491 8.27e-20
0.492 5.56e-20
0.493 3.73e-20
0.494 2.5e-20
0.495 1.67e-20
0.496 1.12e-20
0.497 7.43e-21
0.498 4.94e-21
0.499 3.28e-21
0.5 2.18e-21
0.501 1.44e-21
0.502 9.51e-22
0.503 6.27e-22
0.504 4.13e-22
0.505 2.71e-22
0.506 1.78e-22
0.507 1.16e-22
0.508 7.61e-23
0.509 4.97e-23
0.51 3.23e-23
0.511 2.1e-23
0.512 1.36e-23
0.513 8.84e-24
0.514 5.72e-24
0.515 3.69e-24
0.516 2.38e-24
0.517 1.53e-24
0.518 9.82e-25
0.519 6.29e-25
0.52 4.02e-25
0.521 2.57e-25
0.522 1.64e-25
0.523 1.04e-25
0.524 6.61e-26
0.525 4.19e-26
0.526 2.65e-26
0.527 1.67e-26
0.528 1.06e-26
0.529 6.64e-27
0.53 4.17e-27
0.531 2.61e-27
0.532 1.63e-27
0.533 1.02e-27
0.534 6.36e-28
0.535 3.96e-28
0.536 2.46e-28
0.537 1.52e-28
0.538 9.42e-29
0.539 5.82e-29
0.54 3.58e-29
0.541 2.2e-29
0.542 1.35e-29
0.543 8.29e-30
0.544 5.07e-30
0.545 3.09e-30
0.546 1.88e-30
0.547 1.15e-30
0.548 6.95e-31
0.549 4.21e-31
0.55 2.54e-31
0.551 1.53e-31
0.552 9.24e-32
0.553 5.55e-32
0.554 3.33e-32
0.555 1.99e-32
0.556 1.19e-32
0.557 7.09e-33
0.558 4.22e-33
0.559 2.5e-33
0.56 1.48e-33
0.561 8.77e-34
0.562 5.17e-34
0.563 3.05e-34
0.564 1.79e-34
0.565 1.05e-34
0.566 6.14e-35
0.567 3.59e-35
0.568 2.09e-35
0.569 1.22e-35
0.57 7.05e-36
0.571 4.09e-36
0.572 2.36e-36
0.573 1.36e-36
0.574 7.84e-37
0.575 4.5e-37
0.576 2.58e-37
0.577 1.47e-37
0.578 8.41e-38
0.579 4.79e-38
0.58 2.72e-38
0.581 1.54e-38
0.582 8.73e-39
0.583 4.93e-39
0.584 2.77e-39
0.585 1.56e-39
0.586 8.74e-40
0.587 4.89e-40
0.588 2.73e-40
0.589 1.52e-40
0.59 8.45e-41
0.591 4.69e-41
0.592 2.59e-41
0.593 1.43e-41
0.594 7.88e-42
0.595 4.33e-42
0.596 2.38e-42
0.597 1.3e-42
0.598 7.09e-43
0.599 3.86e-43
0.6 2.1e-43
0.601 1.14e-43
0.602 6.15e-44
0.603 3.31e-44
0.604 1.78e-44
0.605 9.58e-45
0.606 5.13e-45
0.607 2.74e-45
0.608 1.46e-45
0.609 7.77e-46
0.61 4.12e-46
0.611 2.18e-46
0.612 1.15e-46
0.613 6.06e-47
0.614 3.18e-47
0.615 1.67e-47
0.616 8.72e-48
0.617 4.55e-48
0.618 2.37e-48
0.619 1.23e-48
0.62 6.35e-49
0.621 3.28e-49
0.622 1.69e-49
0.623 8.67e-50
0.624 4.44e-50
0.625 2.27e-50
0.626 1.16e-50
0.627 5.88e-51
0.628 2.98e-51
0.629 1.51e-51
0.63 7.61e-52
0.631 3.83e-52
0.632 1.92e-52
0.633 9.61e-53
0.634 4.79e-53
0.635 2.39e-53
0.636 1.18e-53
0.637 5.86e-54
0.638 2.89e-54
0.639 1.42e-54
0.64 6.99e-55
0.641 3.42e-55
0.642 1.67e-55
0.643 8.14e-56
0.644 3.95e-56
0.645 1.91e-56
0.646 9.24e-57
0.647 4.45e-57
0.648 2.13e-57
0.649 1.02e-57
0.65 4.88e-58
0.651 2.32e-58
0.652 1.1e-58
0.653 5.21e-59
0.654 2.46e-59
0.655 1.16e-59
0.656 5.42e-60
0.657 2.53e-60
0.658 1.18e-60
0.659 5.49e-61
0.66 2.54e-61
0.661 1.17e-61
0.662 5.41e-62
0.663 2.48e-62
0.664 1.14e-62
0.665 5.19e-63
0.666 2.36e-63
0.667 1.07e-63
0.668 4.83e-64
0.669 2.18e-64
0.67 9.78e-65
0.671 4.38e-65
0.672 1.95e-65
0.673 8.69e-66
0.674 3.85e-66
0.675 1.7e-66
0.676 7.5e-67
0.677 3.29e-67
0.678 1.44e-67
0.679 6.28e-68
0.68 2.73e-68
0.681 1.18e-68
0.682 5.1e-69
0.683 2.19e-69
0.684 9.4e-70
0.685 4.02e-70
0.686 1.71e-70
0.687 7.25e-71
0.688 3.07e-71
0.689 1.29e-71
0.69 5.42e-72
0.691 2.27e-72
0.692 9.45e-73
0.693 3.92e-73
0.694 1.62e-73
0.695 6.69e-74
0.696 2.75e-74
0.697 1.12e-74
0.698 4.58e-75
0.699 1.86e-75
0.7 7.52e-76
0.701 3.03e-76
0.702 1.22e-76
0.703 4.86e-77
0.704 1.94e-77
0.705 7.69e-78
0.706 3.04e-78
0.707 1.2e-78
0.708 4.69e-79
0.709 1.83e-79
0.71 7.13e-80
0.711 2.76e-80
0.712 1.06e-80
0.713 4.09e-81
0.714 1.57e-81
0.715 5.97e-82
0.716 2.26e-82
0.717 8.56e-83
0.718 3.22e-83
0.719 1.21e-83
0.72 4.5e-84
0.721 1.67e-84
0.722 6.18e-85
0.723 2.28e-85
0.724 8.35e-86
0.725 3.05e-86
0.726 1.11e-86
0.727 4e-87
0.728 1.44e-87
0.729 5.17e-88
0.73 1.84e-88
0.731 6.55e-89
0.732 2.32e-89
0.733 8.15e-90
0.734 2.85e-90
0.735 9.94e-91
0.736 3.45e-91
0.737 1.19e-91
0.738 4.09e-92
0.739 1.4e-92
0.74 4.75e-93
0.741 1.61e-93
0.742 5.42e-94
0.743 1.82e-94
0.744 6.05e-95
0.745 2.01e-95
0.746 6.63e-96
0.747 2.18e-96
0.748 7.1e-97
0.749 2.31e-97
0.75 7.45e-98
0.751 2.4e-98
0.752 7.66e-99
0.753 2.44e-99
0.754 7.7e-100
0.755 2.42e-100
0.756 7.57e-101
0.757 2.35e-101
0.758 7.28e-102
0.759 2.24e-102
0.76 6.84e-103
0.761 2.08e-103
0.762 6.28e-104
0.763 1.89e-104
0.764 5.64e-105
0.765 1.67e-105
0.766 4.94e-106
0.767 1.45e-106
0.768 4.22e-107
0.769 1.22e-107
0.77 3.52e-108
0.771 1.01e-108
0.772 2.86e-109
0.773 8.09e-110
0.774 2.27e-110
0.775 6.33e-111
0.776 1.75e-111
0.777 4.83e-112
0.778 1.32e-112
0.779 3.58e-113
0.78 9.66e-114
0.781 2.59e-114
0.782 6.89e-115
0.783 1.82e-115
0.784 4.77e-116
0.785 1.24e-116
0.786 3.22e-117
0.787 8.26e-118
0.788 2.11e-118
0.789 5.33e-119
0.79 1.34e-119
0.791 3.34e-120
0.792 8.26e-121
0.793 2.03e-121
0.794 4.94e-122
0.795 1.19e-122
0.796 2.87e-123
0.797 6.82e-124
0.798 1.61e-124
0.799 3.77e-125
0.8 8.77e-126
0.801 2.02e-126
0.802 4.62e-127
0.803 1.05e-127
0.804 2.35e-128
0.805 5.24e-129
0.806 1.16e-129
0.807 2.53e-130
0.808 5.5e-131
0.809 1.18e-131
0.81 2.52e-132
0.811 5.33e-133
0.812 1.11e-133
0.813 2.31e-134
0.814 4.75e-135
0.815 9.67e-136
0.816 1.95e-136
0.817 3.89e-137
0.818 7.69e-138
0.819 1.51e-138
0.82 2.92e-139
0.821 5.6e-140
0.822 1.06e-140
0.823 2e-141
0.824 3.72e-142
0.825 6.84e-143
0.826 1.25e-143
0.827 2.25e-144
0.828 4e-145
0.829 7.05e-146
0.83 1.23e-146
0.831 2.12e-147
0.832 3.61e-148
0.833 6.08e-149
0.834 1.01e-149
0.835 1.66e-150
0.836 2.7e-151
0.837 4.34e-152
0.838 6.89e-153
0.839 1.08e-153
0.84 1.67e-154
0.841 2.55e-155
0.842 3.84e-156
0.843 5.72e-157
0.844 8.4e-158
0.845 1.22e-158
0.846 1.74e-159
0.847 2.46e-160
0.848 3.42e-161
0.849 4.68e-162
0.85 6.33e-163
0.851 8.44e-164
0.852 1.11e-164
0.853 1.43e-165
0.854 1.83e-166
0.855 2.29e-167
0.856 2.83e-168
0.857 3.45e-169
0.858 4.13e-170
0.859 4.87e-171
0.86 5.64e-172
0.861 6.43e-173
0.862 7.21e-174
0.863 7.95e-175
0.864 8.62e-176
0.865 9.17e-177
0.866 9.59e-178
0.867 9.85e-179
0.868 9.94e-180
0.869 9.83e-181
0.87 9.55e-182
0.871 9.1e-183
0.872 8.51e-184
0.873 7.79e-185
0.874 7e-186
0.875 6.16e-187
0.876 5.3e-188
0.877 4.48e-189
0.878 3.7e-190
0.879 2.99e-191
0.88 2.36e-192
0.881 1.82e-193
0.882 1.38e-194
0.883 1.02e-195
0.884 7.33e-197
0.885 5.16e-198
0.886 3.54e-199
0.887 2.37e-200
0.888 1.55e-201
0.889 9.86e-203
0.89 6.11e-204
0.891 3.69e-205
0.892 2.17e-206
0.893 1.24e-207
0.894 6.87e-209
0.895 3.71e-210
0.896 1.94e-211
0.897 9.89e-213
0.898 4.88e-214
0.899 2.33e-215
0.9 1.08e-216
0.901 4.85e-218
0.902 2.1e-219
0.903 8.83e-221
0.904 3.58e-222
0.905 1.4e-223
0.906 5.3e-225
0.907 1.93e-226
0.908 6.77e-228
0.909 2.29e-229
0.91 7.43e-231
0.911 2.32e-232
0.912 6.95e-234
0.913 2e-235
0.914 5.51e-237
0.915 1.45e-238
0.916 3.66e-240
0.917 8.82e-242
0.918 2.03e-243
0.919 4.45e-245
0.92 9.27e-247
0.921 1.84e-248
0.922 3.47e-250
0.923 6.19e-252
0.924 1.05e-253
0.925 1.68e-255
0.926 2.53e-257
0.927 3.61e-259
0.928 4.84e-261
0.929 6.09e-263
0.93 7.2e-265
0.931 7.97e-267
0.932 8.25e-269
0.933 7.96e-271
0.934 7.14e-273
0.935 5.96e-275
0.936 4.6e-277
0.937 3.29e-279
0.938 2.16e-281
0.939 1.31e-283
0.94 7.28e-286
0.941 3.69e-288
0.942 1.71e-290
0.943 7.19e-293
0.944 2.74e-295
0.945 9.42e-298
0.946 2.91e-300
0.947 8.05e-303
0.948 1.99e-305
0.949 4.35e-308
0.95 8.42e-311
0.951 1.43e-313
0.952 2.13e-316
0.953 2.76e-319
0.954 3.06e-322
0.955 0
0.956 0
0.957 0
0.958 0
0.959 0
0.96 0
0.961 0
0.962 0
0.963 0
0.964 0
0.965 0
0.966 0
0.967 0
0.968 0
0.969 0
0.97 0
0.971 0
0.972 0
0.973 0
0.974 0
0.975 0
0.976 0
0.977 0
0.978 0
0.979 0
0.98 0
0.981 0
0.982 0
0.983 0
0.984 0
0.985 0
0.986 0
0.987 0
0.988 0
0.989 0
0.99 0
0.991 0
0.992 0
0.993 0
0.994 0
0.995 0
0.996 0
0.997 0
0.998 0
0.999 0
1 0
};
\addplot [semithick, color3]
table {%
0 0
0.001 1.45e-86
0.002 4.97e-71
0.003 5.18e-62
0.004 1.16e-55
0.005 8.95e-51
0.006 8.2e-47
0.007 1.73e-43
0.008 1.24e-40
0.009 3.93e-38
0.01 6.49e-36
0.011 6.35e-34
0.012 4.02e-32
0.013 1.77e-30
0.014 5.73e-29
0.015 1.42e-27
0.016 2.78e-26
0.017 4.44e-25
0.018 5.91e-24
0.019 6.7e-23
0.02 6.57e-22
0.021 5.66e-21
0.022 4.32e-20
0.023 2.96e-19
0.024 1.84e-18
0.025 1.04e-17
0.026 5.43e-17
0.027 2.62e-16
0.028 1.17e-15
0.029 4.93e-15
0.03 1.94e-14
0.031 7.22e-14
0.032 2.54e-13
0.033 8.51e-13
0.034 2.71e-12
0.035 8.25e-12
0.036 2.41e-11
0.037 6.74e-11
0.038 1.81e-10
0.039 4.71e-10
0.04 1.18e-09
0.041 2.87e-09
0.042 6.75e-09
0.043 1.54e-08
0.044 3.42e-08
0.045 7.38e-08
0.046 1.55e-07
0.047 3.18e-07
0.048 6.37e-07
0.049 1.25e-06
0.05 2.38e-06
0.051 4.46e-06
0.052 8.19e-06
0.053 1.47e-05
0.054 2.6e-05
0.055 4.51e-05
0.056 7.67e-05
0.057 0.000128
0.058 0.000211
0.059 0.000343
0.06 0.000547
0.061 0.00086
0.062 0.00133
0.063 0.00203
0.064 0.00307
0.065 0.00456
0.066 0.0067
0.067 0.00972
0.068 0.0139
0.069 0.0197
0.07 0.0276
0.071 0.0383
0.072 0.0524
0.073 0.0711
0.074 0.0954
0.075 0.127
0.076 0.167
0.077 0.217
0.078 0.281
0.079 0.359
0.08 0.456
0.081 0.573
0.082 0.715
0.083 0.884
0.084 1.08
0.085 1.32
0.086 1.59
0.087 1.91
0.088 2.28
0.089 2.69
0.09 3.16
0.091 3.68
0.092 4.26
0.093 4.9
0.094 5.59
0.095 6.35
0.096 7.16
0.097 8.03
0.098 8.95
0.099 9.91
0.1 10.9
0.101 12
0.102 13
0.103 14.1
0.104 15.2
0.105 16.3
0.106 17.4
0.107 18.4
0.108 19.4
0.109 20.4
0.11 21.3
0.111 22.2
0.112 23
0.113 23.6
0.114 24.3
0.115 24.8
0.116 25.2
0.117 25.5
0.118 25.7
0.119 25.7
0.12 25.7
0.121 25.6
0.122 25.4
0.123 25
0.124 24.6
0.125 24.1
0.126 23.5
0.127 22.9
0.128 22.1
0.129 21.4
0.13 20.5
0.131 19.7
0.132 18.8
0.133 17.8
0.134 16.9
0.135 16
0.136 15
0.137 14.1
0.138 13.2
0.139 12.3
0.14 11.4
0.141 10.6
0.142 9.77
0.143 8.99
0.144 8.25
0.145 7.55
0.146 6.88
0.147 6.26
0.148 5.67
0.149 5.13
0.15 4.62
0.151 4.16
0.152 3.72
0.153 3.33
0.154 2.97
0.155 2.64
0.156 2.34
0.157 2.07
0.158 1.82
0.159 1.6
0.16 1.41
0.161 1.23
0.162 1.07
0.163 0.934
0.164 0.811
0.165 0.702
0.166 0.607
0.167 0.523
0.168 0.45
0.169 0.386
0.17 0.33
0.171 0.282
0.172 0.24
0.173 0.204
0.174 0.173
0.175 0.146
0.176 0.123
0.177 0.104
0.178 0.0872
0.179 0.0731
0.18 0.0611
0.181 0.051
0.182 0.0425
0.183 0.0353
0.184 0.0293
0.185 0.0242
0.186 0.02
0.187 0.0165
0.188 0.0135
0.189 0.0111
0.19 0.0091
0.191 0.00744
0.192 0.00607
0.193 0.00494
0.194 0.00401
0.195 0.00325
0.196 0.00263
0.197 0.00212
0.198 0.00171
0.199 0.00138
0.2 0.00111
0.201 0.000886
0.202 0.000709
0.203 0.000566
0.204 0.000451
0.205 0.000359
0.206 0.000285
0.207 0.000226
0.208 0.000178
0.209 0.000141
0.21 0.000111
0.211 8.73e-05
0.212 6.86e-05
0.213 5.38e-05
0.214 4.21e-05
0.215 3.29e-05
0.216 2.56e-05
0.217 1.99e-05
0.218 1.55e-05
0.219 1.2e-05
0.22 9.31e-06
0.221 7.19e-06
0.222 5.55e-06
0.223 4.28e-06
0.224 3.29e-06
0.225 2.53e-06
0.226 1.94e-06
0.227 1.48e-06
0.228 1.13e-06
0.229 8.63e-07
0.23 6.58e-07
0.231 5e-07
0.232 3.79e-07
0.233 2.88e-07
0.234 2.18e-07
0.235 1.64e-07
0.236 1.24e-07
0.237 9.33e-08
0.238 7.01e-08
0.239 5.26e-08
0.24 3.94e-08
0.241 2.95e-08
0.242 2.2e-08
0.243 1.64e-08
0.244 1.22e-08
0.245 9.1e-09
0.246 6.76e-09
0.247 5.01e-09
0.248 3.71e-09
0.249 2.74e-09
0.25 2.02e-09
0.251 1.49e-09
0.252 1.1e-09
0.253 8.05e-10
0.254 5.9e-10
0.255 4.32e-10
0.256 3.16e-10
0.257 2.31e-10
0.258 1.68e-10
0.259 1.22e-10
0.26 8.9e-11
0.261 6.46e-11
0.262 4.68e-11
0.263 3.39e-11
0.264 2.45e-11
0.265 1.77e-11
0.266 1.27e-11
0.267 9.16e-12
0.268 6.58e-12
0.269 4.72e-12
0.27 3.38e-12
0.271 2.42e-12
0.272 1.73e-12
0.273 1.23e-12
0.274 8.77e-13
0.275 6.24e-13
0.276 4.43e-13
0.277 3.14e-13
0.278 2.23e-13
0.279 1.57e-13
0.28 1.11e-13
0.281 7.84e-14
0.282 5.52e-14
0.283 3.88e-14
0.284 2.73e-14
0.285 1.91e-14
0.286 1.34e-14
0.287 9.37e-15
0.288 6.54e-15
0.289 4.56e-15
0.29 3.18e-15
0.291 2.21e-15
0.292 1.53e-15
0.293 1.06e-15
0.294 7.37e-16
0.295 5.1e-16
0.296 3.52e-16
0.297 2.43e-16
0.298 1.67e-16
0.299 1.15e-16
0.3 7.9e-17
0.301 5.42e-17
0.302 3.71e-17
0.303 2.54e-17
0.304 1.74e-17
0.305 1.18e-17
0.306 8.07e-18
0.307 5.49e-18
0.308 3.73e-18
0.309 2.53e-18
0.31 1.72e-18
0.311 1.16e-18
0.312 7.85e-19
0.313 5.3e-19
0.314 3.57e-19
0.315 2.4e-19
0.316 1.61e-19
0.317 1.08e-19
0.318 7.27e-20
0.319 4.86e-20
0.32 3.25e-20
0.321 2.17e-20
0.322 1.45e-20
0.323 9.64e-21
0.324 6.41e-21
0.325 4.26e-21
0.326 2.82e-21
0.327 1.87e-21
0.328 1.24e-21
0.329 8.17e-22
0.33 5.39e-22
0.331 3.55e-22
0.332 2.34e-22
0.333 1.54e-22
0.334 1.01e-22
0.335 6.6e-23
0.336 4.32e-23
0.337 2.82e-23
0.338 1.84e-23
0.339 1.2e-23
0.34 7.82e-24
0.341 5.08e-24
0.342 3.3e-24
0.343 2.14e-24
0.344 1.38e-24
0.345 8.95e-25
0.346 5.78e-25
0.347 3.73e-25
0.348 2.4e-25
0.349 1.54e-25
0.35 9.92e-26
0.351 6.36e-26
0.352 4.08e-26
0.353 2.61e-26
0.354 1.67e-26
0.355 1.06e-26
0.356 6.77e-27
0.357 4.31e-27
0.358 2.74e-27
0.359 1.74e-27
0.36 1.1e-27
0.361 6.97e-28
0.362 4.4e-28
0.363 2.78e-28
0.364 1.75e-28
0.365 1.1e-28
0.366 6.93e-29
0.367 4.35e-29
0.368 2.73e-29
0.369 1.71e-29
0.37 1.07e-29
0.371 6.67e-30
0.372 4.16e-30
0.373 2.59e-30
0.374 1.61e-30
0.375 1e-30
0.376 6.21e-31
0.377 3.84e-31
0.378 2.38e-31
0.379 1.47e-31
0.38 9.06e-32
0.381 5.58e-32
0.382 3.43e-32
0.383 2.11e-32
0.384 1.29e-32
0.385 7.93e-33
0.386 4.85e-33
0.387 2.96e-33
0.388 1.81e-33
0.389 1.1e-33
0.39 6.7e-34
0.391 4.07e-34
0.392 2.47e-34
0.393 1.5e-34
0.394 9.06e-35
0.395 5.47e-35
0.396 3.3e-35
0.397 1.99e-35
0.398 1.2e-35
0.399 7.2e-36
0.4 4.32e-36
0.401 2.59e-36
0.402 1.55e-36
0.403 9.26e-37
0.404 5.52e-37
0.405 3.29e-37
0.406 1.96e-37
0.407 1.16e-37
0.408 6.91e-38
0.409 4.09e-38
0.41 2.42e-38
0.411 1.43e-38
0.412 8.44e-39
0.413 4.97e-39
0.414 2.93e-39
0.415 1.72e-39
0.416 1.01e-39
0.417 5.91e-40
0.418 3.46e-40
0.419 2.02e-40
0.42 1.18e-40
0.421 6.86e-41
0.422 3.99e-41
0.423 2.32e-41
0.424 1.34e-41
0.425 7.78e-42
0.426 4.5e-42
0.427 2.6e-42
0.428 1.5e-42
0.429 8.63e-43
0.43 4.96e-43
0.431 2.85e-43
0.432 1.63e-43
0.433 9.35e-44
0.434 5.34e-44
0.435 3.05e-44
0.436 1.74e-44
0.437 9.88e-45
0.438 5.62e-45
0.439 3.19e-45
0.44 1.8e-45
0.441 1.02e-45
0.442 5.76e-46
0.443 3.25e-46
0.444 1.83e-46
0.445 1.03e-46
0.446 5.78e-47
0.447 3.24e-47
0.448 1.81e-47
0.449 1.01e-47
0.45 5.65e-48
0.451 3.15e-48
0.452 1.75e-48
0.453 9.73e-49
0.454 5.39e-49
0.455 2.99e-49
0.456 1.65e-49
0.457 9.11e-50
0.458 5.02e-50
0.459 2.76e-50
0.46 1.52e-50
0.461 8.33e-51
0.462 4.56e-51
0.463 2.49e-51
0.464 1.36e-51
0.465 7.42e-52
0.466 4.04e-52
0.467 2.2e-52
0.468 1.19e-52
0.469 6.45e-53
0.47 3.49e-53
0.471 1.88e-53
0.472 1.01e-53
0.473 5.46e-54
0.474 2.93e-54
0.475 1.57e-54
0.476 8.43e-55
0.477 4.51e-55
0.478 2.41e-55
0.479 1.28e-55
0.48 6.82e-56
0.481 3.62e-56
0.482 1.92e-56
0.483 1.02e-56
0.484 5.38e-57
0.485 2.84e-57
0.486 1.49e-57
0.487 7.86e-58
0.488 4.13e-58
0.489 2.16e-58
0.49 1.13e-58
0.491 5.91e-59
0.492 3.08e-59
0.493 1.6e-59
0.494 8.34e-60
0.495 4.32e-60
0.496 2.24e-60
0.497 1.16e-60
0.498 5.97e-61
0.499 3.08e-61
0.5 1.58e-61
0.501 8.13e-62
0.502 4.17e-62
0.503 2.13e-62
0.504 1.09e-62
0.505 5.55e-63
0.506 2.82e-63
0.507 1.43e-63
0.508 7.27e-64
0.509 3.68e-64
0.51 1.86e-64
0.511 9.38e-65
0.512 4.72e-65
0.513 2.37e-65
0.514 1.19e-65
0.515 5.96e-66
0.516 2.98e-66
0.517 1.49e-66
0.518 7.4e-67
0.519 3.68e-67
0.52 1.82e-67
0.521 9.03e-68
0.522 4.46e-68
0.523 2.2e-68
0.524 1.08e-68
0.525 5.33e-69
0.526 2.61e-69
0.527 1.28e-69
0.528 6.25e-70
0.529 3.05e-70
0.53 1.48e-70
0.531 7.21e-71
0.532 3.5e-71
0.533 1.69e-71
0.534 8.18e-72
0.535 3.94e-72
0.536 1.9e-72
0.537 9.11e-73
0.538 4.36e-73
0.539 2.09e-73
0.54 9.96e-74
0.541 4.75e-74
0.542 2.26e-74
0.543 1.07e-74
0.544 5.07e-75
0.545 2.4e-75
0.546 1.13e-75
0.547 5.32e-76
0.548 2.5e-76
0.549 1.17e-76
0.55 5.48e-77
0.551 2.56e-77
0.552 1.19e-77
0.553 5.53e-78
0.554 2.57e-78
0.555 1.19e-78
0.556 5.49e-79
0.557 2.53e-79
0.558 1.16e-79
0.559 5.34e-80
0.56 2.45e-80
0.561 1.12e-80
0.562 5.1e-81
0.563 2.32e-81
0.564 1.05e-81
0.565 4.77e-82
0.566 2.16e-82
0.567 9.72e-83
0.568 4.37e-83
0.569 1.96e-83
0.57 8.8e-84
0.571 3.93e-84
0.572 1.75e-84
0.573 7.81e-85
0.574 3.47e-85
0.575 1.54e-85
0.576 6.79e-86
0.577 2.99e-86
0.578 1.32e-86
0.579 5.78e-87
0.58 2.53e-87
0.581 1.11e-87
0.582 4.82e-88
0.583 2.1e-88
0.584 9.09e-89
0.585 3.93e-89
0.586 1.7e-89
0.587 7.32e-90
0.588 3.14e-90
0.589 1.35e-90
0.59 5.76e-91
0.591 2.46e-91
0.592 1.05e-91
0.593 4.44e-92
0.594 1.88e-92
0.595 7.94e-93
0.596 3.34e-93
0.597 1.41e-93
0.598 5.89e-94
0.599 2.46e-94
0.6 1.03e-94
0.601 4.27e-95
0.602 1.77e-95
0.603 7.34e-96
0.604 3.03e-96
0.605 1.25e-96
0.606 5.12e-97
0.607 2.1e-97
0.608 8.57e-98
0.609 3.49e-98
0.61 1.42e-98
0.611 5.75e-99
0.612 2.33e-99
0.613 9.37e-100
0.614 3.77e-100
0.615 1.51e-100
0.616 6.04e-101
0.617 2.41e-101
0.618 9.57e-102
0.619 3.8e-102
0.62 1.5e-102
0.621 5.92e-103
0.622 2.33e-103
0.623 9.13e-104
0.624 3.57e-104
0.625 1.39e-104
0.626 5.41e-105
0.627 2.1e-105
0.628 8.1e-106
0.629 3.12e-106
0.63 1.2e-106
0.631 4.59e-107
0.632 1.76e-107
0.633 6.68e-108
0.634 2.54e-108
0.635 9.61e-109
0.636 3.63e-109
0.637 1.36e-109
0.638 5.12e-110
0.639 1.91e-110
0.64 7.14e-111
0.641 2.65e-111
0.642 9.83e-112
0.643 3.63e-112
0.644 1.34e-112
0.645 4.91e-113
0.646 1.8e-113
0.647 6.55e-114
0.648 2.38e-114
0.649 8.63e-115
0.65 3.12e-115
0.651 1.12e-115
0.652 4.03e-116
0.653 1.44e-116
0.654 5.13e-117
0.655 1.82e-117
0.656 6.46e-118
0.657 2.28e-118
0.658 8.01e-119
0.659 2.81e-119
0.66 9.81e-120
0.661 3.41e-120
0.662 1.18e-120
0.663 4.09e-121
0.664 1.41e-121
0.665 4.84e-122
0.666 1.66e-122
0.667 5.64e-123
0.668 1.92e-123
0.669 6.48e-124
0.67 2.19e-124
0.671 7.34e-125
0.672 2.46e-125
0.673 8.2e-126
0.674 2.72e-126
0.675 9.01e-127
0.676 2.97e-127
0.677 9.76e-128
0.678 3.19e-128
0.679 1.04e-128
0.68 3.38e-129
0.681 1.09e-129
0.682 3.53e-130
0.683 1.13e-130
0.684 3.62e-131
0.685 1.15e-131
0.686 3.65e-132
0.687 1.15e-132
0.688 3.63e-133
0.689 1.14e-133
0.69 3.55e-134
0.691 1.1e-134
0.692 3.42e-135
0.693 1.05e-135
0.694 3.23e-136
0.695 9.87e-137
0.696 3e-137
0.697 9.11e-138
0.698 2.75e-138
0.699 8.25e-139
0.7 2.47e-139
0.701 7.35e-140
0.702 2.18e-140
0.703 6.44e-141
0.704 1.89e-141
0.705 5.53e-142
0.706 1.61e-142
0.707 4.67e-143
0.708 1.35e-143
0.709 3.87e-144
0.71 1.11e-144
0.711 3.15e-145
0.712 8.92e-146
0.713 2.52e-146
0.714 7.06e-147
0.715 1.97e-147
0.716 5.48e-148
0.717 1.51e-148
0.718 4.17e-149
0.719 1.14e-149
0.72 3.11e-150
0.721 8.42e-151
0.722 2.27e-151
0.723 6.1e-152
0.724 1.63e-152
0.725 4.32e-153
0.726 1.14e-153
0.727 3e-154
0.728 7.85e-155
0.729 2.04e-155
0.73 5.28e-156
0.731 1.36e-156
0.732 3.48e-157
0.733 8.85e-158
0.734 2.24e-158
0.735 5.64e-159
0.736 1.41e-159
0.737 3.52e-160
0.738 8.7e-161
0.739 2.14e-161
0.74 5.24e-162
0.741 1.28e-162
0.742 3.08e-163
0.743 7.42e-164
0.744 1.77e-164
0.745 4.21e-165
0.746 9.95e-166
0.747 2.34e-166
0.748 5.45e-167
0.749 1.26e-167
0.75 2.91e-168
0.751 6.67e-169
0.752 1.52e-169
0.753 3.43e-170
0.754 7.72e-171
0.755 1.72e-171
0.756 3.82e-172
0.757 8.42e-173
0.758 1.84e-173
0.759 4.01e-174
0.76 8.66e-175
0.761 1.86e-175
0.762 3.96e-176
0.763 8.38e-177
0.764 1.76e-177
0.765 3.67e-178
0.766 7.61e-179
0.767 1.57e-179
0.768 3.2e-180
0.769 6.49e-181
0.77 1.31e-181
0.771 2.61e-182
0.772 5.18e-183
0.773 1.02e-183
0.774 1.99e-184
0.775 3.86e-185
0.776 7.43e-186
0.777 1.42e-186
0.778 2.69e-187
0.779 5.05e-188
0.78 9.42e-189
0.781 1.74e-189
0.782 3.2e-190
0.783 5.82e-191
0.784 1.05e-191
0.785 1.88e-192
0.786 3.34e-193
0.787 5.87e-194
0.788 1.02e-194
0.789 1.77e-195
0.79 3.04e-196
0.791 5.17e-197
0.792 8.71e-198
0.793 1.45e-198
0.794 2.4e-199
0.795 3.94e-200
0.796 6.4e-201
0.797 1.03e-201
0.798 1.64e-202
0.799 2.59e-203
0.8 4.06e-204
0.801 6.28e-205
0.802 9.64e-206
0.803 1.46e-206
0.804 2.2e-207
0.805 3.28e-208
0.806 4.83e-209
0.807 7.04e-210
0.808 1.02e-210
0.809 1.45e-211
0.81 2.05e-212
0.811 2.86e-213
0.812 3.96e-214
0.813 5.41e-215
0.814 7.32e-216
0.815 9.79e-217
0.816 1.29e-217
0.817 1.69e-218
0.818 2.19e-219
0.819 2.79e-220
0.82 3.53e-221
0.821 4.4e-222
0.822 5.42e-223
0.823 6.6e-224
0.824 7.93e-225
0.825 9.41e-226
0.826 1.1e-226
0.827 1.28e-227
0.828 1.46e-228
0.829 1.65e-229
0.83 1.83e-230
0.831 2.01e-231
0.832 2.18e-232
0.833 2.33e-233
0.834 2.45e-234
0.835 2.55e-235
0.836 2.61e-236
0.837 2.64e-237
0.838 2.62e-238
0.839 2.57e-239
0.84 2.49e-240
0.841 2.36e-241
0.842 2.22e-242
0.843 2.04e-243
0.844 1.86e-244
0.845 1.66e-245
0.846 1.46e-246
0.847 1.26e-247
0.848 1.08e-248
0.849 9.01e-250
0.85 7.42e-251
0.851 6e-252
0.852 4.77e-253
0.853 3.73e-254
0.854 2.86e-255
0.855 2.15e-256
0.856 1.59e-257
0.857 1.16e-258
0.858 8.25e-260
0.859 5.76e-261
0.86 3.95e-262
0.861 2.66e-263
0.862 1.75e-264
0.863 1.13e-265
0.864 7.15e-267
0.865 4.43e-268
0.866 2.68e-269
0.867 1.59e-270
0.868 9.25e-272
0.869 5.25e-273
0.87 2.92e-274
0.871 1.58e-275
0.872 8.4e-277
0.873 4.35e-278
0.874 2.2e-279
0.875 1.09e-280
0.876 5.23e-282
0.877 2.45e-283
0.878 1.12e-284
0.879 5.01e-286
0.88 2.18e-287
0.881 9.2e-289
0.882 3.79e-290
0.883 1.52e-291
0.884 5.9e-293
0.885 2.23e-294
0.886 8.19e-296
0.887 2.92e-297
0.888 1.01e-298
0.889 3.39e-300
0.89 1.1e-301
0.891 3.47e-303
0.892 1.06e-304
0.893 3.12e-306
0.894 8.89e-308
0.895 2.45e-309
0.896 6.51e-311
0.897 1.67e-312
0.898 4.14e-314
0.899 9.87e-316
0.9 2.27e-317
0.901 5.01e-319
0.902 1.06e-320
0.903 2.17e-322
0.904 4.94e-324
0.905 0
0.906 0
0.907 0
0.908 0
0.909 0
0.91 0
0.911 0
0.912 0
0.913 0
0.914 0
0.915 0
0.916 0
0.917 0
0.918 0
0.919 0
0.92 0
0.921 0
0.922 0
0.923 0
0.924 0
0.925 0
0.926 0
0.927 0
0.928 0
0.929 0
0.93 0
0.931 0
0.932 0
0.933 0
0.934 0
0.935 0
0.936 0
0.937 0
0.938 0
0.939 0
0.94 0
0.941 0
0.942 0
0.943 0
0.944 0
0.945 0
0.946 0
0.947 0
0.948 0
0.949 0
0.95 0
0.951 0
0.952 0
0.953 0
0.954 0
0.955 0
0.956 0
0.957 0
0.958 0
0.959 0
0.96 0
0.961 0
0.962 0
0.963 0
0.964 0
0.965 0
0.966 0
0.967 0
0.968 0
0.969 0
0.97 0
0.971 0
0.972 0
0.973 0
0.974 0
0.975 0
0.976 0
0.977 0
0.978 0
0.979 0
0.98 0
0.981 0
0.982 0
0.983 0
0.984 0
0.985 0
0.986 0
0.987 0
0.988 0
0.989 0
0.99 0
0.991 0
0.992 0
0.993 0
0.994 0
0.995 0
0.996 0
0.997 0
0.998 0
0.999 0
1 0
};
\addplot [semithick, green!50.2!black]
table {%
0 0
0.001 6.83e-211
0.002 2.61e-179
0.003 6.79e-161
0.004 7.17e-148
0.005 8.4e-138
0.006 1.33e-129
0.007 1.09e-122
0.008 1.01e-116
0.009 1.77e-111
0.01 8.43e-107
0.011 1.39e-102
0.012 9.54e-99
0.013 3.14e-95
0.014 5.54e-92
0.015 5.69e-89
0.016 3.65e-86
0.017 1.55e-83
0.018 4.58e-81
0.019 9.75e-79
0.02 1.55e-76
0.021 1.89e-74
0.022 1.81e-72
0.023 1.4e-70
0.024 8.82e-69
0.025 4.64e-67
0.026 2.06e-65
0.027 7.82e-64
0.028 2.57e-62
0.029 7.37e-61
0.03 1.87e-59
0.031 4.2e-58
0.032 8.46e-57
0.033 1.54e-55
0.034 2.54e-54
0.035 3.82e-53
0.036 5.27e-52
0.037 6.71e-51
0.038 7.9e-50
0.039 8.64e-49
0.04 8.82e-48
0.041 8.42e-47
0.042 7.55e-46
0.043 6.38e-45
0.044 5.08e-44
0.045 3.84e-43
0.046 2.75e-42
0.047 1.87e-41
0.048 1.22e-40
0.049 7.53e-40
0.05 4.47e-39
0.051 2.54e-38
0.052 1.39e-37
0.053 7.27e-37
0.054 3.67e-36
0.055 1.79e-35
0.056 8.4e-35
0.057 3.82e-34
0.058 1.68e-33
0.059 7.15e-33
0.06 2.95e-32
0.061 1.18e-31
0.062 4.62e-31
0.063 1.75e-30
0.064 6.45e-30
0.065 2.32e-29
0.066 8.13e-29
0.067 2.78e-28
0.068 9.28e-28
0.069 3.03e-27
0.07 9.66e-27
0.071 3.01e-26
0.072 9.2e-26
0.073 2.75e-25
0.074 8.07e-25
0.075 2.32e-24
0.076 6.55e-24
0.077 1.81e-23
0.078 4.93e-23
0.079 1.32e-22
0.08 3.46e-22
0.081 8.93e-22
0.082 2.27e-21
0.083 5.66e-21
0.084 1.39e-20
0.085 3.38e-20
0.086 8.06e-20
0.087 1.89e-19
0.088 4.39e-19
0.089 1e-18
0.09 2.26e-18
0.091 5.04e-18
0.092 1.11e-17
0.093 2.4e-17
0.094 5.13e-17
0.095 1.09e-16
0.096 2.27e-16
0.097 4.68e-16
0.098 9.55e-16
0.099 1.93e-15
0.1 3.85e-15
0.101 7.59e-15
0.102 1.48e-14
0.103 2.86e-14
0.104 5.47e-14
0.105 1.04e-13
0.106 1.94e-13
0.107 3.6e-13
0.108 6.62e-13
0.109 1.21e-12
0.11 2.17e-12
0.111 3.89e-12
0.112 6.88e-12
0.113 1.21e-11
0.114 2.1e-11
0.115 3.63e-11
0.116 6.21e-11
0.117 1.05e-10
0.118 1.78e-10
0.119 2.97e-10
0.12 4.92e-10
0.121 8.08e-10
0.122 1.32e-09
0.123 2.14e-09
0.124 3.43e-09
0.125 5.48e-09
0.126 8.69e-09
0.127 1.37e-08
0.128 2.14e-08
0.129 3.31e-08
0.13 5.11e-08
0.131 7.82e-08
0.132 1.19e-07
0.133 1.8e-07
0.134 2.7e-07
0.135 4.03e-07
0.136 5.97e-07
0.137 8.8e-07
0.138 1.29e-06
0.139 1.88e-06
0.14 2.72e-06
0.141 3.91e-06
0.142 5.6e-06
0.143 7.96e-06
0.144 1.13e-05
0.145 1.59e-05
0.146 2.22e-05
0.147 3.09e-05
0.148 4.27e-05
0.149 5.89e-05
0.15 8.06e-05
0.151 0.00011
0.152 0.000149
0.153 0.000201
0.154 0.00027
0.155 0.000361
0.156 0.00048
0.157 0.000635
0.158 0.000836
0.159 0.0011
0.16 0.00143
0.161 0.00186
0.162 0.0024
0.163 0.00309
0.164 0.00396
0.165 0.00505
0.166 0.00641
0.167 0.00811
0.168 0.0102
0.169 0.0128
0.17 0.016
0.171 0.0199
0.172 0.0246
0.173 0.0304
0.174 0.0373
0.175 0.0457
0.176 0.0557
0.177 0.0677
0.178 0.0818
0.179 0.0986
0.18 0.118
0.181 0.142
0.182 0.169
0.183 0.2
0.184 0.237
0.185 0.279
0.186 0.328
0.187 0.384
0.188 0.448
0.189 0.52
0.19 0.602
0.191 0.695
0.192 0.799
0.193 0.916
0.194 1.05
0.195 1.19
0.196 1.35
0.197 1.53
0.198 1.73
0.199 1.94
0.2 2.17
0.201 2.43
0.202 2.7
0.203 3
0.204 3.32
0.205 3.66
0.206 4.03
0.207 4.42
0.208 4.83
0.209 5.27
0.21 5.72
0.211 6.2
0.212 6.7
0.213 7.22
0.214 7.76
0.215 8.31
0.216 8.88
0.217 9.46
0.218 10
0.219 10.6
0.22 11.2
0.221 11.9
0.222 12.5
0.223 13.1
0.224 13.6
0.225 14.2
0.226 14.8
0.227 15.3
0.228 15.9
0.229 16.4
0.23 16.8
0.231 17.3
0.232 17.7
0.233 18.1
0.234 18.4
0.235 18.7
0.236 18.9
0.237 19.2
0.238 19.3
0.239 19.4
0.24 19.5
0.241 19.5
0.242 19.5
0.243 19.4
0.244 19.3
0.245 19.2
0.246 19
0.247 18.7
0.248 18.4
0.249 18.1
0.25 17.8
0.251 17.4
0.252 17
0.253 16.5
0.254 16.1
0.255 15.6
0.256 15.1
0.257 14.5
0.258 14
0.259 13.5
0.26 12.9
0.261 12.3
0.262 11.8
0.263 11.2
0.264 10.7
0.265 10.1
0.266 9.58
0.267 9.05
0.268 8.53
0.269 8.03
0.27 7.54
0.271 7.06
0.272 6.6
0.273 6.16
0.274 5.73
0.275 5.33
0.276 4.94
0.277 4.57
0.278 4.22
0.279 3.89
0.28 3.58
0.281 3.29
0.282 3.01
0.283 2.75
0.284 2.51
0.285 2.29
0.286 2.08
0.287 1.89
0.288 1.71
0.289 1.55
0.29 1.39
0.291 1.26
0.292 1.13
0.293 1.01
0.294 0.906
0.295 0.81
0.296 0.722
0.297 0.643
0.298 0.571
0.299 0.507
0.3 0.449
0.301 0.396
0.302 0.35
0.303 0.308
0.304 0.271
0.305 0.237
0.306 0.208
0.307 0.182
0.308 0.158
0.309 0.138
0.31 0.12
0.311 0.104
0.312 0.0902
0.313 0.078
0.314 0.0673
0.315 0.058
0.316 0.0499
0.317 0.0428
0.318 0.0367
0.319 0.0314
0.32 0.0268
0.321 0.0229
0.322 0.0194
0.323 0.0165
0.324 0.014
0.325 0.0119
0.326 0.01
0.327 0.00846
0.328 0.00713
0.329 0.00599
0.33 0.00503
0.331 0.00421
0.332 0.00353
0.333 0.00294
0.334 0.00245
0.335 0.00204
0.336 0.0017
0.337 0.00141
0.338 0.00117
0.339 0.000964
0.34 0.000796
0.341 0.000656
0.342 0.000539
0.343 0.000443
0.344 0.000363
0.345 0.000297
0.346 0.000243
0.347 0.000198
0.348 0.000161
0.349 0.000131
0.35 0.000106
0.351 8.63e-05
0.352 6.98e-05
0.353 5.64e-05
0.354 4.55e-05
0.355 3.66e-05
0.356 2.94e-05
0.357 2.36e-05
0.358 1.89e-05
0.359 1.51e-05
0.36 1.21e-05
0.361 9.63e-06
0.362 7.67e-06
0.363 6.09e-06
0.364 4.83e-06
0.365 3.83e-06
0.366 3.03e-06
0.367 2.39e-06
0.368 1.89e-06
0.369 1.48e-06
0.37 1.17e-06
0.371 9.15e-07
0.372 7.16e-07
0.373 5.6e-07
0.374 4.37e-07
0.375 3.41e-07
0.376 2.65e-07
0.377 2.06e-07
0.378 1.6e-07
0.379 1.24e-07
0.38 9.58e-08
0.381 7.4e-08
0.382 5.7e-08
0.383 4.39e-08
0.384 3.37e-08
0.385 2.59e-08
0.386 1.98e-08
0.387 1.51e-08
0.388 1.16e-08
0.389 8.82e-09
0.39 6.71e-09
0.391 5.1e-09
0.392 3.87e-09
0.393 2.93e-09
0.394 2.22e-09
0.395 1.67e-09
0.396 1.26e-09
0.397 9.5e-10
0.398 7.14e-10
0.399 5.36e-10
0.4 4.01e-10
0.401 3e-10
0.402 2.24e-10
0.403 1.67e-10
0.404 1.24e-10
0.405 9.25e-11
0.406 6.86e-11
0.407 5.08e-11
0.408 3.76e-11
0.409 2.78e-11
0.41 2.05e-11
0.411 1.51e-11
0.412 1.11e-11
0.413 8.14e-12
0.414 5.96e-12
0.415 4.36e-12
0.416 3.19e-12
0.417 2.32e-12
0.418 1.69e-12
0.419 1.23e-12
0.42 8.93e-13
0.421 6.47e-13
0.422 4.68e-13
0.423 3.38e-13
0.424 2.44e-13
0.425 1.76e-13
0.426 1.26e-13
0.427 9.07e-14
0.428 6.5e-14
0.429 4.65e-14
0.43 3.32e-14
0.431 2.37e-14
0.432 1.69e-14
0.433 1.2e-14
0.434 8.52e-15
0.435 6.04e-15
0.436 4.27e-15
0.437 3.02e-15
0.438 2.13e-15
0.439 1.5e-15
0.44 1.05e-15
0.441 7.4e-16
0.442 5.18e-16
0.443 3.63e-16
0.444 2.53e-16
0.445 1.77e-16
0.446 1.23e-16
0.447 8.56e-17
0.448 5.94e-17
0.449 4.12e-17
0.45 2.85e-17
0.451 1.97e-17
0.452 1.36e-17
0.453 9.34e-18
0.454 6.42e-18
0.455 4.41e-18
0.456 3.02e-18
0.457 2.07e-18
0.458 1.41e-18
0.459 9.62e-19
0.46 6.55e-19
0.461 4.45e-19
0.462 3.02e-19
0.463 2.05e-19
0.464 1.38e-19
0.465 9.34e-20
0.466 6.29e-20
0.467 4.24e-20
0.468 2.85e-20
0.469 1.91e-20
0.47 1.28e-20
0.471 8.54e-21
0.472 5.7e-21
0.473 3.8e-21
0.474 2.53e-21
0.475 1.68e-21
0.476 1.11e-21
0.477 7.36e-22
0.478 4.87e-22
0.479 3.21e-22
0.48 2.11e-22
0.481 1.39e-22
0.482 9.12e-23
0.483 5.97e-23
0.484 3.91e-23
0.485 2.55e-23
0.486 1.66e-23
0.487 1.08e-23
0.488 7.03e-24
0.489 4.56e-24
0.49 2.95e-24
0.491 1.91e-24
0.492 1.23e-24
0.493 7.93e-25
0.494 5.1e-25
0.495 3.27e-25
0.496 2.1e-25
0.497 1.34e-25
0.498 8.57e-26
0.499 5.46e-26
0.5 3.48e-26
0.501 2.21e-26
0.502 1.4e-26
0.503 8.86e-27
0.504 5.6e-27
0.505 3.53e-27
0.506 2.22e-27
0.507 1.4e-27
0.508 8.77e-28
0.509 5.49e-28
0.51 3.43e-28
0.511 2.14e-28
0.512 1.33e-28
0.513 8.3e-29
0.514 5.15e-29
0.515 3.19e-29
0.516 1.97e-29
0.517 1.22e-29
0.518 7.51e-30
0.519 4.62e-30
0.52 2.84e-30
0.521 1.74e-30
0.522 1.06e-30
0.523 6.5e-31
0.524 3.96e-31
0.525 2.41e-31
0.526 1.46e-31
0.527 8.87e-32
0.528 5.36e-32
0.529 3.24e-32
0.53 1.95e-32
0.531 1.17e-32
0.532 7.05e-33
0.533 4.23e-33
0.534 2.53e-33
0.535 1.51e-33
0.536 9e-34
0.537 5.35e-34
0.538 3.18e-34
0.539 1.88e-34
0.54 1.11e-34
0.541 6.57e-35
0.542 3.87e-35
0.543 2.28e-35
0.544 1.34e-35
0.545 7.82e-36
0.546 4.57e-36
0.547 2.67e-36
0.548 1.55e-36
0.549 9.03e-37
0.55 5.23e-37
0.551 3.03e-37
0.552 1.75e-37
0.553 1.01e-37
0.554 5.8e-38
0.555 3.33e-38
0.556 1.91e-38
0.557 1.09e-38
0.558 6.23e-39
0.559 3.55e-39
0.56 2.02e-39
0.561 1.14e-39
0.562 6.48e-40
0.563 3.66e-40
0.564 2.06e-40
0.565 1.16e-40
0.566 6.51e-41
0.567 3.65e-41
0.568 2.04e-41
0.569 1.14e-41
0.57 6.33e-42
0.571 3.52e-42
0.572 1.95e-42
0.573 1.08e-42
0.574 5.95e-43
0.575 3.28e-43
0.576 1.8e-43
0.577 9.88e-44
0.578 5.41e-44
0.579 2.95e-44
0.58 1.61e-44
0.581 8.75e-45
0.582 4.74e-45
0.583 2.57e-45
0.584 1.39e-45
0.585 7.47e-46
0.586 4.02e-46
0.587 2.15e-46
0.588 1.15e-46
0.589 6.16e-47
0.59 3.28e-47
0.591 1.74e-47
0.592 9.25e-48
0.593 4.9e-48
0.594 2.58e-48
0.595 1.36e-48
0.596 7.15e-49
0.597 3.75e-49
0.598 1.96e-49
0.599 1.02e-49
0.6 5.33e-50
0.601 2.77e-50
0.602 1.43e-50
0.603 7.41e-51
0.604 3.82e-51
0.605 1.97e-51
0.606 1.01e-51
0.607 5.17e-52
0.608 2.64e-52
0.609 1.34e-52
0.61 6.83e-53
0.611 3.46e-53
0.612 1.75e-53
0.613 8.83e-54
0.614 4.44e-54
0.615 2.23e-54
0.616 1.12e-54
0.617 5.58e-55
0.618 2.78e-55
0.619 1.38e-55
0.62 6.84e-56
0.621 3.38e-56
0.622 1.67e-56
0.623 8.2e-57
0.624 4.02e-57
0.625 1.97e-57
0.626 9.6e-58
0.627 4.67e-58
0.628 2.27e-58
0.629 1.1e-58
0.63 5.3e-59
0.631 2.55e-59
0.632 1.22e-59
0.633 5.86e-60
0.634 2.8e-60
0.635 1.33e-60
0.636 6.33e-61
0.637 3e-61
0.638 1.42e-61
0.639 6.67e-62
0.64 3.13e-62
0.641 1.47e-62
0.642 6.85e-63
0.643 3.19e-63
0.644 1.48e-63
0.645 6.86e-64
0.646 3.17e-64
0.647 1.46e-64
0.648 6.7e-65
0.649 3.06e-65
0.65 1.4e-65
0.651 6.36e-66
0.652 2.89e-66
0.653 1.31e-66
0.654 5.89e-67
0.655 2.65e-67
0.656 1.19e-67
0.657 5.3e-68
0.658 2.36e-68
0.659 1.05e-68
0.66 4.64e-69
0.661 2.05e-69
0.662 9.02e-70
0.663 3.95e-70
0.664 1.73e-70
0.665 7.54e-71
0.666 3.27e-71
0.667 1.42e-71
0.668 6.12e-72
0.669 2.63e-72
0.67 1.13e-72
0.671 4.83e-73
0.672 2.06e-73
0.673 8.73e-74
0.674 3.69e-74
0.675 1.56e-74
0.676 6.55e-75
0.677 2.74e-75
0.678 1.15e-75
0.679 4.77e-76
0.68 1.98e-76
0.681 8.17e-77
0.682 3.36e-77
0.683 1.38e-77
0.684 5.64e-78
0.685 2.3e-78
0.686 9.34e-79
0.687 3.78e-79
0.688 1.52e-79
0.689 6.11e-80
0.69 2.45e-80
0.691 9.75e-81
0.692 3.87e-81
0.693 1.53e-81
0.694 6.05e-82
0.695 2.37e-82
0.696 9.29e-83
0.697 3.62e-83
0.698 1.41e-83
0.699 5.44e-84
0.7 2.1e-84
0.701 8.05e-85
0.702 3.08e-85
0.703 1.17e-85
0.704 4.44e-86
0.705 1.68e-86
0.706 6.32e-87
0.707 2.37e-87
0.708 8.84e-88
0.709 3.28e-88
0.71 1.22e-88
0.711 4.48e-89
0.712 1.65e-89
0.713 6.01e-90
0.714 2.19e-90
0.715 7.93e-91
0.716 2.86e-91
0.717 1.03e-91
0.718 3.68e-92
0.719 1.31e-92
0.72 4.65e-93
0.721 1.64e-93
0.722 5.77e-94
0.723 2.02e-94
0.724 7.04e-95
0.725 2.44e-95
0.726 8.43e-96
0.727 2.89e-96
0.728 9.9e-97
0.729 3.37e-97
0.73 1.14e-97
0.731 3.85e-98
0.732 1.29e-98
0.733 4.32e-99
0.734 1.43e-99
0.735 4.74e-100
0.736 1.56e-100
0.737 5.11e-101
0.738 1.67e-101
0.739 5.4e-102
0.74 1.74e-102
0.741 5.59e-103
0.742 1.79e-103
0.743 5.67e-104
0.744 1.79e-104
0.745 5.63e-105
0.746 1.76e-105
0.747 5.48e-106
0.748 1.7e-106
0.749 5.22e-107
0.75 1.6e-107
0.751 4.86e-108
0.752 1.47e-108
0.753 4.42e-109
0.754 1.32e-109
0.755 3.94e-110
0.756 1.17e-110
0.757 3.43e-111
0.758 1e-111
0.759 2.92e-112
0.76 8.43e-113
0.761 2.42e-113
0.762 6.92e-114
0.763 1.97e-114
0.764 5.55e-115
0.765 1.56e-115
0.766 4.34e-116
0.767 1.2e-116
0.768 3.31e-117
0.769 9.05e-118
0.77 2.46e-118
0.771 6.64e-119
0.772 1.78e-119
0.773 4.75e-120
0.774 1.26e-120
0.775 3.31e-121
0.776 8.64e-122
0.777 2.24e-122
0.778 5.78e-123
0.779 1.48e-123
0.78 3.76e-124
0.781 9.48e-125
0.782 2.38e-125
0.783 5.91e-126
0.784 1.46e-126
0.785 3.58e-127
0.786 8.72e-128
0.787 2.11e-128
0.788 5.05e-129
0.789 1.2e-129
0.79 2.84e-130
0.791 6.66e-131
0.792 1.55e-131
0.793 3.57e-132
0.794 8.18e-133
0.795 1.86e-133
0.796 4.19e-134
0.797 9.36e-135
0.798 2.07e-135
0.799 4.56e-136
0.8 9.94e-137
0.801 2.15e-137
0.802 4.61e-138
0.803 9.79e-139
0.804 2.06e-139
0.805 4.3e-140
0.806 8.91e-141
0.807 1.83e-141
0.808 3.71e-142
0.809 7.48e-143
0.81 1.49e-143
0.811 2.95e-144
0.812 5.77e-145
0.813 1.12e-145
0.814 2.15e-146
0.815 4.09e-147
0.816 7.71e-148
0.817 1.44e-148
0.818 2.65e-149
0.819 4.85e-150
0.82 8.77e-151
0.821 1.57e-151
0.822 2.78e-152
0.823 4.88e-153
0.824 8.45e-154
0.825 1.45e-154
0.826 2.46e-155
0.827 4.13e-156
0.828 6.85e-157
0.829 1.12e-157
0.83 1.82e-158
0.831 2.92e-159
0.832 4.62e-160
0.833 7.23e-161
0.834 1.12e-161
0.835 1.71e-162
0.836 2.58e-163
0.837 3.84e-164
0.838 5.65e-165
0.839 8.21e-166
0.84 1.18e-166
0.841 1.67e-167
0.842 2.33e-168
0.843 3.21e-169
0.844 4.36e-170
0.845 5.85e-171
0.846 7.73e-172
0.847 1.01e-172
0.848 1.3e-173
0.849 1.64e-174
0.85 2.05e-175
0.851 2.52e-176
0.852 3.05e-177
0.853 3.64e-178
0.854 4.27e-179
0.855 4.94e-180
0.856 5.62e-181
0.857 6.3e-182
0.858 6.94e-183
0.859 7.52e-184
0.86 8.01e-185
0.861 8.39e-186
0.862 8.63e-187
0.863 8.73e-188
0.864 8.67e-189
0.865 8.46e-190
0.866 8.11e-191
0.867 7.62e-192
0.868 7.03e-193
0.869 6.37e-194
0.87 5.65e-195
0.871 4.92e-196
0.872 4.19e-197
0.873 3.51e-198
0.874 2.87e-199
0.875 2.3e-200
0.876 1.81e-201
0.877 1.39e-202
0.878 1.04e-203
0.879 7.64e-205
0.88 5.49e-206
0.881 3.85e-207
0.882 2.64e-208
0.883 1.76e-209
0.884 1.15e-210
0.885 7.33e-212
0.886 4.55e-213
0.887 2.75e-214
0.888 1.62e-215
0.889 9.32e-217
0.89 5.2e-218
0.891 2.83e-219
0.892 1.5e-220
0.893 7.68e-222
0.894 3.83e-223
0.895 1.85e-224
0.896 8.72e-226
0.897 3.97e-227
0.898 1.75e-228
0.899 7.5e-230
0.9 3.1e-231
0.901 1.24e-232
0.902 4.8e-234
0.903 1.8e-235
0.904 6.48e-237
0.905 2.25e-238
0.906 7.55e-240
0.907 2.44e-241
0.908 7.58e-243
0.909 2.26e-244
0.91 6.5e-246
0.911 1.79e-247
0.912 4.73e-249
0.913 1.2e-250
0.914 2.89e-252
0.915 6.7e-254
0.916 1.48e-255
0.917 3.12e-257
0.918 6.27e-259
0.919 1.2e-260
0.92 2.18e-262
0.921 3.76e-264
0.922 6.15e-266
0.923 9.52e-268
0.924 1.39e-269
0.925 1.93e-271
0.926 2.51e-273
0.927 3.08e-275
0.928 3.54e-277
0.929 3.83e-279
0.93 3.87e-281
0.931 3.66e-283
0.932 3.23e-285
0.933 2.65e-287
0.934 2.02e-289
0.935 1.42e-291
0.936 9.28e-294
0.937 5.58e-296
0.938 3.09e-298
0.939 1.57e-300
0.94 7.27e-303
0.941 3.07e-305
0.942 1.18e-307
0.943 4.12e-310
0.944 1.3e-312
0.945 3.66e-315
0.946 9.29e-318
0.947 2.1e-320
0.948 4.45e-323
0.949 0
0.95 0
0.951 0
0.952 0
0.953 0
0.954 0
0.955 0
0.956 0
0.957 0
0.958 0
0.959 0
0.96 0
0.961 0
0.962 0
0.963 0
0.964 0
0.965 0
0.966 0
0.967 0
0.968 0
0.969 0
0.97 0
0.971 0
0.972 0
0.973 0
0.974 0
0.975 0
0.976 0
0.977 0
0.978 0
0.979 0
0.98 0
0.981 0
0.982 0
0.983 0
0.984 0
0.985 0
0.986 0
0.987 0
0.988 0
0.989 0
0.99 0
0.991 0
0.992 0
0.993 0
0.994 0
0.995 0
0.996 0
0.997 0
0.998 0
0.999 0
1 0
};
\end{axis}

\end{tikzpicture}


==> figures/elections/distance_mu.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xlabel={Number of samples},
xmin=0.631, xmax=1.58e+04,
xmode=log,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800,900,1e+03,2e+03,3e+03,4e+03,5e+03,6e+03,7e+03,8e+03,9e+03,1e+04},
xticklabels={
  \(\displaystyle 10^{0}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle 10^{1}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle 10^{2}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle 10^{3}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle 10^{4}\)
},
y grid style={white!69!black},
ylabel={\(\displaystyle \hat{\mu} - \mu_{true}\)},
ymin=-0.000599, ymax=0.0126,
ytick style={color=black},
ytick={0,0.004,0.008,0.012},
yticklabels={
  \(\displaystyle 0.000\),
  \(\displaystyle 0.004\),
  \(\displaystyle 0.008\),
  \(\displaystyle 0.012\)
}
]
\addplot [semithick, red]
table {%
1 0.0119
2 0.0119
3 0.012
4 0.0119
5 0.0119
10 0.012
50 0.0112
100 0.0103
500 0.00655
1e+03 0.00557
2e+03 0.00318
3e+03 0.00254
4e+03 0.00199
5e+03 0.00204
6e+03 0.00158
7e+03 0.00132
8e+03 0.0012
9e+03 0.000739
1e+04 0
};
\addlegendentry{MCMC rmse}
\addplot [semithick, blue, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
1 0.0094
2 0.0094
3 0.0094
4 0.0094
5 0.0094
10 0.0094
50 0.0094
100 0.0094
500 0.0094
1e+03 0.0094
2e+03 0.0094
3e+03 0.0094
4e+03 0.0094
5e+03 0.0094
6e+03 0.0094
7e+03 0.0094
8e+03 0.0094
9e+03 0.0094
1e+04 0.0094
};
\addlegendentry{standard deviation}
\addplot [semithick, green!50.2!black, dashed]
table {%
1 0.00384
2 0.00384
3 0.00384
4 0.00384
5 0.00384
10 0.00384
50 0.00384
100 0.00384
500 0.00384
1e+03 0.00384
2e+03 0.00384
3e+03 0.00384
4e+03 0.00384
5e+03 0.00384
6e+03 0.00384
7e+03 0.00384
8e+03 0.00384
9e+03 0.00384
1e+04 0.00384
};
\addlegendentry{LM+GP mean rmse}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.37 0.00384
};
\end{axis}

\end{tikzpicture}


==> figures/elections/distance_sigma.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
height=\figheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
log basis x={10},
tick align=outside,
tick pos=left,
width=\figwidth,
x grid style={white!69!black},
xlabel={Number of samples},
xmin=0.631, xmax=1.58e+04,
xmode=log,
xtick style={color=black},
xtick={1,2,3,4,5,6,7,8,9,10,20,30,40,50,60,70,80,90,100,200,300,400,500,600,700,800,900,1e+03,2e+03,3e+03,4e+03,5e+03,6e+03,7e+03,8e+03,9e+03,1e+04},
xticklabels={
  \(\displaystyle 10^{0}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle 10^{1}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle 10^{2}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle 10^{3}\),
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  ,
  \(\displaystyle 10^{4}\)
},
y grid style={white!69!black},
ylabel={\(\displaystyle \hat{\sigma} - \sigma_{true}\)},
ymin=-0.000554, ymax=0.012,
ytick style={color=black},
ytick={0,0.004,0.008,0.012},
yticklabels={
  \(\displaystyle 0.000\),
  \(\displaystyle 0.004\),
  \(\displaystyle 0.008\),
  \(\displaystyle 0.012\)
}
]
\addplot [semithick, red]
table {%
2 0.0111
3 0.0109
4 0.0105
5 0.0104
10 0.00991
50 0.00742
100 0.00604
500 0.00336
1e+03 0.00229
2e+03 0.00167
3e+03 0.00151
4e+03 0.00137
5e+03 0.0011
6e+03 0.000958
7e+03 0.000861
8e+03 0.000679
9e+03 0.000398
1e+04 0
};
\addlegendentry{MCMC std rmse}
\addplot [semithick, green!50.2!black, dashed]
table {%
1 0.0023
2 0.0023
3 0.0023
4 0.0023
5 0.0023
10 0.0023
50 0.0023
100 0.0023
500 0.0023
1e+03 0.0023
2e+03 0.0023
3e+03 0.0023
4e+03 0.0023
5e+03 0.0023
6e+03 0.0023
7e+03 0.0023
8e+03 0.0023
9e+03 0.0023
1e+04 0.0023
};
\addlegendentry{LM+GP std rmse}
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1.37 0.0023
};
\end{axis}

\end{tikzpicture}

